Accelerating Asynchronous Stochastic Gradient Descent for Neural Machine Translation

In order to extract the best possible performance from asynchronous stochastic gradient descent one must increase the mini-batch size and scale the learning rate accordingly. In order to achieve further speedup we introduce a technique that delays gradient updates effectively increasing the mini-batch size. Unfortunately with the increase of mini-batch size we worsen the stale gradient problem in asynchronous stochastic gradient descent (SGD) which makes the model convergence poor. We introduce local optimizers which mitigate the stale gradient problem and together with fine tuning our momentum we are able to train a shallow machine translation system 27% faster than an optimized baseline with negligible penalty in BLEU.

==> 4gpu/2tau_4gpu_def_v_batchflex_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271399in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.271399in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173217in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.173217in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976854in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.976854in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878672in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.878672in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.095621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.037583in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.668142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.610104in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.240663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.182625in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.813184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.755146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.385705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.327667in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.958225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.900188in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.820490in}{4.158321in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.993499in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.328058in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.937857in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.490632in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.044581in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.940726in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.921374in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.920287in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.914905in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.906689in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.906374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939011in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.483978in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.557839in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.032723in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.682340in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.141766in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{0.952319in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.814542in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.795964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958552in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.357079in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.197466in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.382769in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.188942in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.093560in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{0.995659in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.929905in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.892176in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.868073in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.826622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158020in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.792080in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.887755in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.301636in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.548027in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.014438in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{0.962968in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.833779in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.812939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381301in}{2.712085in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{2.712085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{2.712085in}}{\pgfqpoint{5.478647in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{4.168097in}}{\pgfqpoint{5.448091in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{2.381301in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350745in}{4.168097in}}{\pgfqpoint{2.350745in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{2.350745in}{2.742640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350745in}{2.712085in}}{\pgfqpoint{2.381301in}{2.712085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411857in}{3.942959in}}%
\pgfpathlineto{\pgfqpoint{2.717412in}{3.942959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=3.819841in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont  flexibleLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411857in}{3.547647in}}%
\pgfpathlineto{\pgfqpoint{2.717412in}{3.547647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs as warmup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411857in}{3.253759in}}%
\pgfpathlineto{\pgfqpoint{2.717412in}{3.253759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.411857in}{2.928092in}}%
\pgfpathlineto{\pgfqpoint{2.717412in}{2.928092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=2.976044in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839634in,y=2.804975in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont  flexibleLR + LR warmup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/2tau_4gpu_def_v_maxmem_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167343in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.167343in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861050in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.861050in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554756in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.554756in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248462in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.248462in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942168in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.942168in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635875in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.635875in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329581in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.329581in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.974619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.916582in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.569140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.511103in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.163662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.105624in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.758183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.700145in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.352704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.294666in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.947225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.889188in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024100in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{3.155858in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{2.205784in}}%
\pgfpathlineto{\pgfqpoint{1.861050in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{2.554756in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{2.901609in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{3.595315in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{3.942168in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{4.289022in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{4.635875in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{4.982728in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.799325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.820490in}{3.268282in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{2.406791in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{1.863755in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.325744in}}%
\pgfpathlineto{\pgfqpoint{1.861050in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{1.861050in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{0.933895in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{2.554756in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{2.554756in}{0.808986in}}%
\pgfpathlineto{\pgfqpoint{2.901609in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{2.901609in}{0.758392in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{0.743440in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{3.595315in}{0.731817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926791in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{3.322978in}}%
\pgfpathlineto{\pgfqpoint{1.167343in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{2.118805in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.830314in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{1.861050in}{1.405766in}}%
\pgfpathlineto{\pgfqpoint{1.861050in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{2.207903in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{2.554756in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{2.554756in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{2.901609in}{0.837998in}}%
\pgfpathlineto{\pgfqpoint{2.901609in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{3.595315in}{0.750544in}}%
\pgfpathlineto{\pgfqpoint{3.595315in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{3.942168in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{3.942168in}{0.724772in}}%
\pgfpathlineto{\pgfqpoint{3.942168in}{0.695284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992568in}{3.278466in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{3.278466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{3.278466in}}{\pgfqpoint{5.478647in}{3.309021in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{4.168097in}}{\pgfqpoint{5.448091in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.992568in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962012in}{4.168097in}}{\pgfqpoint{1.962012in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.962012in}{3.309021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962012in}{3.278466in}}{\pgfqpoint{1.992568in}{3.278466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450901in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline + maximum minibatch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{3.718716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450901in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline + maximum minibatch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450901in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{3.424828in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{3.424828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450901in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/2tau_v4tau_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.658921in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.658921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.658921in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563921in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127558in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.127558in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691194in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.691194in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254830in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254830in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818467in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.818467in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382103in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382103in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945739in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.945739in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509376in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.509376in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073012in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.073012in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043921in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.676041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.623280in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.220897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.168135in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.765753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.712991in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.310608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.257847in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.855464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.802703in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.400320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.347558in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.945175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.892414in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646612in}{4.227603in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{3.898182in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{3.124868in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{2.413750in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{2.222233in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{2.074904in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{3.269376in}{1.851785in}}%
\pgfpathlineto{\pgfqpoint{3.494830in}{1.774552in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{1.712684in}}%
\pgfpathlineto{\pgfqpoint{3.945739in}{1.660187in}}%
\pgfpathlineto{\pgfqpoint{4.171194in}{1.624117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279532in}{4.227603in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.781692in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.316521in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{2.843096in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{2.503596in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{2.261108in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{2.083322in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.948225in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.841351in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.760658in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{1.546367in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{1.482646in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{1.386642in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{3.043921in}{1.333873in}}%
\pgfpathlineto{\pgfqpoint{3.269376in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{3.269376in}{1.293472in}}%
\pgfpathlineto{\pgfqpoint{3.494830in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{3.494830in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{3.945739in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{3.945739in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{4.171194in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{4.171194in}{1.170416in}}%
\pgfpathlineto{\pgfqpoint{4.396649in}{1.164859in}}%
\pgfpathlineto{\pgfqpoint{4.396649in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{4.622103in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{4.622103in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{4.847558in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{4.847558in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{5.073012in}{1.156304in}}%
\pgfpathlineto{\pgfqpoint{5.073012in}{1.154752in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{1.153444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858318in}{4.227603in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{3.373077in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{2.269499in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{2.005108in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{1.616026in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.375582in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.218936in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.027283in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{2.593012in}{1.004344in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{0.964897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014830in}{4.227603in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{3.606057in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{2.955200in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{2.599545in}}%
\pgfpathlineto{\pgfqpoint{1.240285in}{2.295271in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{2.075667in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.762211in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{1.487222in}}%
\pgfpathlineto{\pgfqpoint{1.916649in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.604939in}}%
\pgfpathlineto{\pgfqpoint{2.142103in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.573637in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{2.367558in}{1.347467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043921in,y=4.300937in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Romanian-English, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116263in}{2.824511in}}%
\pgfpathlineto{\pgfqpoint{5.426699in}{2.824511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.454477in}{2.824511in}}{\pgfqpoint{5.454477in}{2.852289in}}%
\pgfpathlineto{\pgfqpoint{5.454477in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.454477in}{4.148159in}}{\pgfqpoint{5.426699in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{2.116263in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088486in}{4.148159in}}{\pgfqpoint{2.088486in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{2.088486in}{2.852289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088486in}{2.824511in}}{\pgfqpoint{2.116263in}{2.824511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.144041in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.987080in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, delayed gradient updates \(\displaystyle \tau=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144041in}{3.584113in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{3.584113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.783223in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, delayed gradient updates \(\displaystyle \tau=4\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.627706in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont flexibleLR + localOPTs as warmup +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.472188in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont tuned momentum + cooldown on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.316671in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont momentum + cyclical LR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.144041in}{3.161425in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{3.161425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=3.112814in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4GPUs, baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144041in}{2.957568in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{2.957568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532930in,y=2.908956in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, Aji and Heafield}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/2tau_v8gpu_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271399in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.271399in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173217in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.173217in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976854in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.976854in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878672in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.878672in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.746010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.687972in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.284237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.226199in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.822464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.764426in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.360691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.302653in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.898918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.840880in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.437145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.379108in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.975372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.917335in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271399in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.985760in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{3.498745in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{3.356949in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{2.754754in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{2.316260in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{2.012377in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.801204in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.276056in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.234828in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.127263in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.114184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958330in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.410234in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.769421in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.320082in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.058907in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.822948in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.674559in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.554185in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.249387in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.160552in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.155789in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.128447in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.092978in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{1.081379in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.031351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.204462in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.672431in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{2.581768in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.777845in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.456039in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{1.370784in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{1.271454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711630in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{3.107397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{3.107397in}}{\pgfqpoint{5.478647in}{3.137952in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{4.168097in}}{\pgfqpoint{5.448091in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.711630in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681074in}{4.168097in}}{\pgfqpoint{1.681074in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.681074in}{3.137952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681074in}{3.107397in}}{\pgfqpoint{1.711630in}{3.107397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742186in}{3.857424in}}%
\pgfpathlineto{\pgfqpoint{2.047741in}{3.857424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.169963in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8GPUs, delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.169963in,y=3.819841in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs as warmup + tuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.169963in,y=3.648772in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont momentum + cooldown on momentum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742186in}{3.478002in}}%
\pgfpathlineto{\pgfqpoint{2.047741in}{3.478002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.169963in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4GPUs, baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.742186in}{3.253759in}}%
\pgfpathlineto{\pgfqpoint{2.047741in}{3.253759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.169963in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8GPUs, delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/4_v_8_v_de_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.977349in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.977349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.977349in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.656435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.656435in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147345in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.147345in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049163in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.049163in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950981in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.950981in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852799in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852799in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754617in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.754617in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656435in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.656435in,y=0.424381in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.176435in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{0.752603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.699842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 34.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.214603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.161842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 34.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{1.676603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.623842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{2.138603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.085842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{2.600603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.547842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{3.062603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.009842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{3.524603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.471842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696435in}{3.986603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.933842in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030148in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.120831in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.265843in}{2.092403in}}%
\pgfpathlineto{\pgfqpoint{1.409774in}{2.947103in}}%
\pgfpathlineto{\pgfqpoint{1.554606in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{3.501503in}}%
\pgfpathlineto{\pgfqpoint{1.843729in}{3.663203in}}%
\pgfpathlineto{\pgfqpoint{1.988561in}{3.732503in}}%
\pgfpathlineto{\pgfqpoint{2.133212in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.422155in}{3.778703in}}%
\pgfpathlineto{\pgfqpoint{2.565905in}{3.894203in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{3.478403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{3.524603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020535in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.097023in}{2.207903in}}%
\pgfpathlineto{\pgfqpoint{1.181794in}{2.346503in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{1.350073in}{3.224303in}}%
\pgfpathlineto{\pgfqpoint{1.433221in}{3.339803in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{3.501503in}}%
\pgfpathlineto{\pgfqpoint{1.601861in}{3.501503in}}%
\pgfpathlineto{\pgfqpoint{1.686993in}{3.617003in}}%
\pgfpathlineto{\pgfqpoint{1.770501in}{3.409103in}}%
\pgfpathlineto{\pgfqpoint{1.855633in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{1.939141in}{3.617003in}}%
\pgfpathlineto{\pgfqpoint{2.022649in}{3.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{3.524603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143116in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.233378in}{1.237703in}}%
\pgfpathlineto{\pgfqpoint{1.343941in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{1.452881in}{1.769003in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{1.907603in}}%
\pgfpathlineto{\pgfqpoint{1.671842in}{2.346503in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{1.722803in}}%
\pgfpathlineto{\pgfqpoint{1.824638in}{0.511603in}}%
\pgfpathmoveto{\pgfqpoint{2.288194in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{2.327283in}{2.877803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{3.524603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.474315in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.606731in}{1.283903in}}%
\pgfpathlineto{\pgfqpoint{1.802065in}{1.653503in}}%
\pgfpathlineto{\pgfqpoint{1.995775in}{2.046203in}}%
\pgfpathlineto{\pgfqpoint{2.191289in}{2.785403in}}%
\pgfpathlineto{\pgfqpoint{2.385180in}{2.924003in}}%
\pgfpathlineto{\pgfqpoint{2.578710in}{3.178103in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{3.570803in}}%
\pgfpathlineto{\pgfqpoint{2.968837in}{3.686303in}}%
\pgfpathlineto{\pgfqpoint{3.163810in}{3.478403in}}%
\pgfpathlineto{\pgfqpoint{3.357340in}{3.547703in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{3.755603in}}%
\pgfpathlineto{\pgfqpoint{3.746385in}{3.848003in}}%
\pgfpathlineto{\pgfqpoint{3.940275in}{4.055903in}}%
\pgfpathlineto{\pgfqpoint{4.135609in}{4.009703in}}%
\pgfpathlineto{\pgfqpoint{4.329500in}{4.009703in}}%
\pgfpathlineto{\pgfqpoint{4.525375in}{3.778703in}}%
\pgfpathlineto{\pgfqpoint{4.719086in}{3.824903in}}%
\pgfpathlineto{\pgfqpoint{4.912616in}{4.079003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{3.524603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.231914in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{1.285142in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{1.413922in}{1.607303in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{1.674006in}{2.277203in}}%
\pgfpathlineto{\pgfqpoint{1.802786in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{1.933550in}{2.254103in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{2.646803in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{2.970203in}}%
\pgfpathlineto{\pgfqpoint{2.322053in}{2.462003in}}%
\pgfpathlineto{\pgfqpoint{2.452636in}{2.762303in}}%
\pgfpathlineto{\pgfqpoint{2.581416in}{2.924003in}}%
\pgfpathlineto{\pgfqpoint{2.710195in}{3.709403in}}%
\pgfpathlineto{\pgfqpoint{2.840779in}{3.432203in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{3.247403in}}%
\pgfpathlineto{\pgfqpoint{3.229282in}{3.663203in}}%
\pgfpathlineto{\pgfqpoint{3.358242in}{3.801803in}}%
\pgfpathlineto{\pgfqpoint{3.488645in}{3.801803in}}%
\pgfpathlineto{\pgfqpoint{3.617064in}{3.547703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{3.524603in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{3.524603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.698536in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.656435in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.656435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.656435in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.176435in,y=4.300937in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Romanian-English, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135279in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{5.559213in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.586991in}{0.591048in}}{\pgfqpoint{5.586991in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{5.586991in}{2.557327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.586991in}{2.585105in}}{\pgfqpoint{5.559213in}{2.585105in}}%
\pgfpathlineto{\pgfqpoint{3.135279in}{2.585105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107502in}{2.585105in}}{\pgfqpoint{3.107502in}{2.557327in}}%
\pgfpathlineto{\pgfqpoint{3.107502in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107502in}{0.591048in}}{\pgfqpoint{3.135279in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163057in}{2.302675in}}%
\pgfpathlineto{\pgfqpoint{3.440835in}{2.302675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=2.424026in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4GPUs, delayed gradient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=2.268509in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont updates \(\displaystyle \tau=2\) + flexibleLR +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=2.112992in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont localOPTs as warmup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163057in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{3.440835in}{1.632266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.909134in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, delayed gradient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.753617in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont updates \(\displaystyle \tau=2\) + flexibleLR +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.598099in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont localOPTs as warmup +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.442582in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont tuned momentum +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.287065in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont cooldown on momentum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163057in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{3.440835in}{1.131819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=1.083207in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, Aji and Heafield}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163057in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{3.440835in}{0.927961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=0.879350in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4GPUs, baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163057in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{3.440835in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551946in,y=0.675493in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8GPUs, baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/4tau_v_def_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.896453in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.896453in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.896453in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.740801in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428322in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.428322in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115843in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.115843in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803364in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803364in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490885in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.490885in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178406in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.178406in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865927in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.865927in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553448in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.553448in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 18000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.759686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.701648in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.182086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.124048in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.026886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.968848in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.449286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.391248in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.871686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.813648in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.294086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.236048in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.138886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.080848in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146164in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.392571in}{1.583366in}}%
\pgfpathlineto{\pgfqpoint{1.537638in}{1.836806in}}%
\pgfpathlineto{\pgfqpoint{1.679955in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{1.825366in}{2.428166in}}%
\pgfpathlineto{\pgfqpoint{1.967339in}{2.702726in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{2.871686in}}%
\pgfpathlineto{\pgfqpoint{2.254379in}{2.744966in}}%
\pgfpathlineto{\pgfqpoint{2.399102in}{2.935046in}}%
\pgfpathlineto{\pgfqpoint{2.540731in}{3.272966in}}%
\pgfpathlineto{\pgfqpoint{2.682704in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.828115in}{3.484166in}}%
\pgfpathlineto{\pgfqpoint{2.970088in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{3.115155in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{3.256440in}{3.716486in}}%
\pgfpathlineto{\pgfqpoint{3.401164in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{3.542449in}{4.075526in}}%
\pgfpathlineto{\pgfqpoint{3.687860in}{3.737606in}}%
\pgfpathlineto{\pgfqpoint{3.829489in}{4.202246in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{4.116186in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{4.260909in}{3.589766in}}%
\pgfpathlineto{\pgfqpoint{4.402538in}{3.251846in}}%
\pgfpathlineto{\pgfqpoint{4.547261in}{3.146246in}}%
\pgfpathlineto{\pgfqpoint{4.688547in}{3.188486in}}%
\pgfpathlineto{\pgfqpoint{4.833614in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{4.975243in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{5.119966in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{5.261596in}{3.272966in}}%
\pgfpathlineto{\pgfqpoint{5.406319in}{3.188486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.245439in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.347195in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{1.592640in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{1.842210in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{2.088342in}{2.153606in}}%
\pgfpathlineto{\pgfqpoint{2.333787in}{2.512646in}}%
\pgfpathlineto{\pgfqpoint{2.583014in}{2.132486in}}%
\pgfpathlineto{\pgfqpoint{2.828802in}{2.491526in}}%
\pgfpathlineto{\pgfqpoint{3.078029in}{2.787206in}}%
\pgfpathlineto{\pgfqpoint{3.323474in}{2.322566in}}%
\pgfpathlineto{\pgfqpoint{3.572356in}{2.597126in}}%
\pgfpathlineto{\pgfqpoint{3.817801in}{2.744966in}}%
\pgfpathlineto{\pgfqpoint{4.063246in}{3.463046in}}%
\pgfpathlineto{\pgfqpoint{4.312129in}{3.209606in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{3.294086in}}%
\pgfpathlineto{\pgfqpoint{4.806800in}{3.040646in}}%
\pgfpathlineto{\pgfqpoint{5.052589in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{5.298378in}{3.547526in}}%
\pgfpathlineto{\pgfqpoint{5.546917in}{3.547526in}}%
\pgfpathlineto{\pgfqpoint{5.710801in}{3.391969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 8GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350492in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{0.624875in}}{\pgfqpoint{5.624412in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{1.601846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{1.632401in}}{\pgfqpoint{5.593857in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.350492in}{1.632401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319936in}{1.632401in}}{\pgfqpoint{2.319936in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{2.319936in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319936in}{0.624875in}}{\pgfqpoint{2.350492in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381047in}{1.236194in}}%
\pgfpathlineto{\pgfqpoint{2.686603in}{1.236194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808825in,y=1.455215in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=4\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808825in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs as warmup +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808825in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont tuned momentum + cooldown on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808825in,y=0.942007in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont momentum + cyclical LR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.381047in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{2.686603in}{0.771237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808825in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/big_convergence_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736772in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736772in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648731in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.648731in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560691in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.560691in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472650in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.472650in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384609in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.384609in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296568in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296568in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037073in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{1.329926in}}%
\pgfpathlineto{\pgfqpoint{1.211994in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.517926in}}%
\pgfpathlineto{\pgfqpoint{1.448192in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{2.036314in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{2.153501in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{2.272147in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{2.389242in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.508071in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.625440in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.978915in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.097379in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.214383in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{3.333120in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.449942in}{3.996326in}}%
\pgfpathlineto{\pgfqpoint{3.566946in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.685227in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{3.802141in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.920513in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.155707in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.272803in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{4.389442in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.507632in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{4.624363in}{4.038566in}}%
\pgfpathlineto{\pgfqpoint{4.742644in}{4.028006in}}%
\pgfpathlineto{\pgfqpoint{4.859284in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{4.976014in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{5.094296in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896866in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.901746in}{0.754406in}}%
\pgfpathlineto{\pgfqpoint{0.984187in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{1.146333in}{2.945606in}}%
\pgfpathlineto{\pgfqpoint{1.226403in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{1.308023in}{3.510566in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{1.469531in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{1.549510in}{3.721766in}}%
\pgfpathlineto{\pgfqpoint{1.631131in}{3.658406in}}%
\pgfpathlineto{\pgfqpoint{1.711018in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{1.792639in}{3.584486in}}%
\pgfpathlineto{\pgfqpoint{1.872435in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{1.953964in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.033943in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{2.276980in}{3.832646in}}%
\pgfpathlineto{\pgfqpoint{2.357050in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{2.518284in}{3.800966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895038in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{1.203206in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{1.146516in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.226768in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{1.308479in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{1.388641in}{3.589766in}}%
\pgfpathlineto{\pgfqpoint{1.470352in}{3.758726in}}%
\pgfpathlineto{\pgfqpoint{1.550787in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{1.713025in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{1.794736in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{1.956335in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{2.036223in}{4.049126in}}%
\pgfpathlineto{\pgfqpoint{2.117752in}{4.086086in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{2.278804in}{4.033286in}}%
\pgfpathlineto{\pgfqpoint{2.358600in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{2.439674in}{3.975206in}}%
\pgfpathlineto{\pgfqpoint{2.519379in}{4.006886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897079in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.902202in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{0.984552in}{1.683686in}}%
\pgfpathlineto{\pgfqpoint{1.064804in}{2.422886in}}%
\pgfpathlineto{\pgfqpoint{1.146516in}{2.945606in}}%
\pgfpathlineto{\pgfqpoint{1.226950in}{3.278246in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{3.441926in}}%
\pgfpathlineto{\pgfqpoint{1.388823in}{3.621446in}}%
\pgfpathlineto{\pgfqpoint{1.470352in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{1.550605in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{1.632043in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{1.712477in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{1.793915in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{1.873803in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{1.955241in}{3.932966in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{2.116384in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{2.277618in}{3.975206in}}%
\pgfpathlineto{\pgfqpoint{2.357962in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{2.439400in}{3.980486in}}%
\pgfpathlineto{\pgfqpoint{2.519379in}{3.991046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584813in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{2.392470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{2.423025in}}{\pgfqpoint{5.448091in}{2.423025in}}%
\pgfpathlineto{\pgfqpoint{1.584813in}{2.423025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.554257in}{2.423025in}}{\pgfqpoint{1.554257in}{2.392470in}}%
\pgfpathlineto{\pgfqpoint{1.554257in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.554257in}{0.624875in}}{\pgfqpoint{1.584813in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615368in}{2.299311in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{2.299311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=2.245839in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615368in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{1.973644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=2.021596in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=1.850527in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615368in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{1.492798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=1.626284in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=1.455215in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont + localOPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615368in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{1.920924in}{0.926417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=1.059903in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043146in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont lr warmup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/big_convergence_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248074in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.248074in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811710in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811710in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375347in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375347in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938983in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.938983in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502619in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.502619in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066256in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066256in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629892in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.629892in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.193528in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123128in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.772647in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.744195in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.434382in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.046020in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.907579in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.880070in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.873963in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.826196in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.836791in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.871147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.718915in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.031036in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.148238in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.845468in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.870988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.712191in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.989993in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.728583in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.042219in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.904534in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.813982in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.819315in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.835894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730578in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.369947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.369947in}}{\pgfqpoint{5.624412in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.730578in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700023in}{4.168097in}}{\pgfqpoint{1.700023in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.700023in}{2.400502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700023in}{2.369947in}}{\pgfqpoint{1.730578in}{2.369947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.761134in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.761134in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{3.718716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.761134in}{3.237869in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{3.237869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=3.029217in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont + localOPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761134in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{2.671488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=2.804975in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=2.633905in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.188912in,y=2.462836in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont lr warmup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/big_vs_small_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770062in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770062in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675411in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.675411in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580760in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.580760in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486109in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.486109in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391458in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.391458in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296807in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296807in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.364200in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.450523in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{1.587411in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{1.722489in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{1.858925in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{1.993732in}{3.177926in}}%
\pgfpathlineto{\pgfqpoint{2.128719in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{2.265427in}{3.536966in}}%
\pgfpathlineto{\pgfqpoint{2.400596in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{2.536941in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{2.671657in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{2.806373in}{3.795686in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{3.077163in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{3.212241in}{3.832646in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.483574in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.619648in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{3.754093in}{3.890726in}}%
\pgfpathlineto{\pgfqpoint{3.888899in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{4.025064in}{3.906566in}}%
\pgfpathlineto{\pgfqpoint{4.159780in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{4.296397in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{4.430932in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{4.565647in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.701903in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{4.836800in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{4.971153in}{3.954086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.068187in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.125412in}{1.329926in}}%
\pgfpathlineto{\pgfqpoint{1.241840in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.359897in}{2.517926in}}%
\pgfpathlineto{\pgfqpoint{1.476325in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.592481in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.710267in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.944119in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{2.176522in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{2.294308in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{2.410555in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.528522in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{2.763007in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.879344in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.995953in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.113558in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.229714in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{3.347591in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.463566in}{3.996326in}}%
\pgfpathlineto{\pgfqpoint{3.579722in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.697146in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{3.813212in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.930726in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{4.046882in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.164216in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.280463in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{4.396257in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.513590in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{4.629475in}{4.038566in}}%
\pgfpathlineto{\pgfqpoint{4.746898in}{4.028006in}}%
\pgfpathlineto{\pgfqpoint{4.862693in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{4.978577in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{5.096001in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{5.211886in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098550in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.106761in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{1.153387in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.201552in}{1.477766in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.778726in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{2.079686in}}%
\pgfpathlineto{\pgfqpoint{1.341518in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{1.389774in}{2.106086in}}%
\pgfpathlineto{\pgfqpoint{1.436490in}{2.343686in}}%
\pgfpathlineto{\pgfqpoint{1.483206in}{2.544326in}}%
\pgfpathlineto{\pgfqpoint{1.529831in}{2.671046in}}%
\pgfpathlineto{\pgfqpoint{1.577996in}{2.723846in}}%
\pgfpathlineto{\pgfqpoint{1.624531in}{2.966726in}}%
\pgfpathlineto{\pgfqpoint{1.671247in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.717782in}{3.035366in}}%
\pgfpathlineto{\pgfqpoint{1.765765in}{3.056486in}}%
\pgfpathlineto{\pgfqpoint{1.812391in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.859107in}{3.199046in}}%
\pgfpathlineto{\pgfqpoint{1.905732in}{3.172646in}}%
\pgfpathlineto{\pgfqpoint{1.952267in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{2.000341in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{2.046876in}{3.346886in}}%
\pgfpathlineto{\pgfqpoint{2.093501in}{3.410246in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{3.447206in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{3.552806in}}%
\pgfpathlineto{\pgfqpoint{2.235098in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{2.281723in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.328349in}{3.621446in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{3.626726in}}%
\pgfpathlineto{\pgfqpoint{2.422867in}{3.610886in}}%
\pgfpathlineto{\pgfqpoint{2.469674in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{2.516299in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{2.564373in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{2.611089in}{3.753446in}}%
\pgfpathlineto{\pgfqpoint{2.657534in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{2.705698in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{2.753682in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{2.800217in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{2.846571in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{2.893106in}{3.874886in}}%
\pgfpathlineto{\pgfqpoint{2.939731in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{2.987534in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{3.034159in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.080603in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{3.127048in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.175031in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{3.221295in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{3.267558in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.313731in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.361533in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{3.407525in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.499690in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.547311in}{3.874886in}}%
\pgfpathlineto{\pgfqpoint{3.593303in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{3.639385in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{3.685648in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.733270in}{3.774566in}}%
\pgfpathlineto{\pgfqpoint{3.779261in}{3.806246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277121in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.301774in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{1.449708in}{1.593926in}}%
\pgfpathlineto{\pgfqpoint{1.525757in}{1.910726in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{2.222246in}}%
\pgfpathlineto{\pgfqpoint{1.675321in}{2.470406in}}%
\pgfpathlineto{\pgfqpoint{1.749650in}{2.549606in}}%
\pgfpathlineto{\pgfqpoint{1.825428in}{2.602406in}}%
\pgfpathlineto{\pgfqpoint{1.899485in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.973543in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{2.049501in}{2.972006in}}%
\pgfpathlineto{\pgfqpoint{2.123650in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{2.198703in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{2.272761in}{3.088166in}}%
\pgfpathlineto{\pgfqpoint{2.348538in}{3.199046in}}%
\pgfpathlineto{\pgfqpoint{2.422415in}{3.272966in}}%
\pgfpathlineto{\pgfqpoint{2.496563in}{3.304646in}}%
\pgfpathlineto{\pgfqpoint{2.572431in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{3.441926in}}%
\pgfpathlineto{\pgfqpoint{2.723262in}{3.410246in}}%
\pgfpathlineto{\pgfqpoint{2.797772in}{3.457766in}}%
\pgfpathlineto{\pgfqpoint{2.873279in}{3.558086in}}%
\pgfpathlineto{\pgfqpoint{2.947608in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{3.021756in}{3.584486in}}%
\pgfpathlineto{\pgfqpoint{3.097443in}{3.542246in}}%
\pgfpathlineto{\pgfqpoint{3.171591in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{3.247007in}{3.573926in}}%
\pgfpathlineto{\pgfqpoint{3.321336in}{3.668966in}}%
\pgfpathlineto{\pgfqpoint{3.396661in}{3.668966in}}%
\pgfpathlineto{\pgfqpoint{3.470628in}{3.668966in}}%
\pgfpathlineto{\pgfqpoint{3.544685in}{3.700646in}}%
\pgfpathlineto{\pgfqpoint{3.620463in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{3.694430in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{3.769665in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.843269in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{3.737606in}}%
\pgfpathlineto{\pgfqpoint{3.992471in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{4.066347in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{4.141401in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{4.215187in}{3.758726in}}%
\pgfpathlineto{\pgfqpoint{4.290240in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{4.364117in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{4.439442in}{3.668966in}}%
\pgfpathlineto{\pgfqpoint{4.513228in}{3.647846in}}%
\pgfpathlineto{\pgfqpoint{4.588553in}{3.610886in}}%
\pgfpathlineto{\pgfqpoint{4.662158in}{3.642566in}}%
\pgfpathlineto{\pgfqpoint{4.736125in}{3.473606in}}%
\pgfpathlineto{\pgfqpoint{4.811178in}{3.589766in}}%
\pgfpathlineto{\pgfqpoint{4.884964in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{4.960380in}{3.621446in}}%
\pgfpathlineto{\pgfqpoint{5.033985in}{3.521126in}}%
\pgfpathlineto{\pgfqpoint{5.109038in}{3.573926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138716in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.177922in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.257502in}{1.652006in}}%
\pgfpathlineto{\pgfqpoint{1.338893in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.660382in}{3.008966in}}%
\pgfpathlineto{\pgfqpoint{1.740053in}{2.998406in}}%
\pgfpathlineto{\pgfqpoint{1.821263in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{1.982234in}{3.104006in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{3.188486in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{3.267686in}}%
\pgfpathlineto{\pgfqpoint{2.223147in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{2.304448in}{3.500006in}}%
\pgfpathlineto{\pgfqpoint{2.384118in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{2.465147in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.544637in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.624489in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.705608in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.785279in}{3.346886in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{3.383846in}}%
\pgfpathlineto{\pgfqpoint{2.946159in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{3.027459in}{3.547526in}}%
\pgfpathlineto{\pgfqpoint{3.107040in}{3.431366in}}%
\pgfpathlineto{\pgfqpoint{3.188249in}{3.579206in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{3.632006in}}%
\pgfpathlineto{\pgfqpoint{3.349402in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{3.429163in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.510282in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{3.590043in}{3.642566in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.750652in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{3.831953in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{3.911533in}{3.753446in}}%
\pgfpathlineto{\pgfqpoint{3.992652in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{4.072232in}{3.880166in}}%
\pgfpathlineto{\pgfqpoint{4.153261in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.232298in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.311335in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{4.391911in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{4.471129in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{4.551615in}{3.890726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555041in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.932436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.962992in}}{\pgfqpoint{5.448091in}{1.962992in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.962992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.524485in}{1.962992in}}{\pgfqpoint{2.524485in}{1.932436in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.524485in}{0.624875in}}{\pgfqpoint{2.555041in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585597in}{1.839278in}}%
\pgfpathlineto{\pgfqpoint{2.891152in}{1.839278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=1.785805in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont synchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585597in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.891152in}{1.615035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=1.561562in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585597in}{1.390792in}}%
\pgfpathlineto{\pgfqpoint{2.891152in}{1.390792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=1.337319in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585597in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{2.891152in}{1.166549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 4.3X mini-batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585597in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{2.891152in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.013374in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/big_vs_small_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785892in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.785892in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687710in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.687710in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589528in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.589528in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491347in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.491347in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393165in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.393165in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294983in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.294983in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146619in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{3.212457in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.545276in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.733388in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.532555in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.244425in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{0.924070in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{0.866500in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{0.862417in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.866747in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.866007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066654in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{3.852074in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146619in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{4.113929in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{3.556238in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{3.173790in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.877740in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.625638in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{2.419454in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.243612in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.012260in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.912063in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.803841in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.675431in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.544083in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.496615in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.252151in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.225135in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.208803in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.160051in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.141113in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.114942in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.097324in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.056404in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.022067in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{0.991073in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.983206in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.980583in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.959463in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.957070in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.942620in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.944451in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.940420in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{0.954676in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{0.950047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326983in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{4.236460in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{3.693043in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{3.290267in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.972287in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{2.705647in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{2.508950in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.327899in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{2.188647in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{2.056436in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.960622in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.866268in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.787667in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.658060in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.603148in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.395908in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{1.266179in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{1.247100in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{1.232598in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{1.217972in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.189671in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.178548in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{3.852074in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{3.852074in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{4.212801in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{4.212801in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{4.212801in}{1.111633in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.109081in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.101407in}}%
\pgfpathlineto{\pgfqpoint{4.753892in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{4.753892in}{1.096884in}}%
\pgfpathlineto{\pgfqpoint{4.934256in}{1.094385in}}%
\pgfpathlineto{\pgfqpoint{4.934256in}{1.094332in}}%
\pgfpathlineto{\pgfqpoint{4.934256in}{1.092643in}}%
\pgfpathlineto{\pgfqpoint{5.114619in}{1.093012in}}%
\pgfpathlineto{\pgfqpoint{5.114619in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{5.294983in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{5.294983in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{1.095969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243333in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{3.828316in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{3.193167in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.779691in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.487583in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{2.228801in}{1.458723in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.399745in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{1.357065in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{2.589528in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{3.130619in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{1.092836in}}%
\pgfpathlineto{\pgfqpoint{3.310983in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{3.491347in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{3.852074in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{3.852074in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{4.212801in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{4.212801in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{4.393165in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{4.573528in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{4.753892in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{4.753892in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{4.934256in}{1.019339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700807in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.829980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.829980in}}{\pgfqpoint{5.624412in}{2.860535in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{2.700807in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670251in}{4.168097in}}{\pgfqpoint{2.670251in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{2.670251in}{2.860535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670251in}{2.829980in}}{\pgfqpoint{2.700807in}{2.829980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.731362in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont synchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.731362in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{3.820140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.731362in}{3.595897in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{3.595897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=3.542425in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731362in}{3.371654in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{3.371654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=3.318182in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 4.3X mini-batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731362in}{3.045987in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{3.045987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=3.093939in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159140in,y=2.922870in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/drop_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729485in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.729485in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720821in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720821in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712157in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.712157in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703493in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.703493in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694829in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.694829in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380052in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.474573in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{1.772371in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{1.921765in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{3.177926in}}%
\pgfpathlineto{\pgfqpoint{2.217183in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{3.536966in}}%
\pgfpathlineto{\pgfqpoint{2.514881in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{2.664176in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{2.811687in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{2.959198in}{3.795686in}}%
\pgfpathlineto{\pgfqpoint{3.108196in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{3.255707in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{3.403614in}{3.832646in}}%
\pgfpathlineto{\pgfqpoint{3.553107in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.700717in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.849715in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{3.890726in}}%
\pgfpathlineto{\pgfqpoint{4.144538in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{4.293635in}{3.906566in}}%
\pgfpathlineto{\pgfqpoint{4.441146in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{4.738051in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{4.885562in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{5.034758in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{5.182467in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.954086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907156in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.909215in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{0.998931in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{1.086267in}{2.370086in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{2.771366in}}%
\pgfpathlineto{\pgfqpoint{1.262725in}{2.982566in}}%
\pgfpathlineto{\pgfqpoint{1.351846in}{3.225446in}}%
\pgfpathlineto{\pgfqpoint{1.438885in}{3.463046in}}%
\pgfpathlineto{\pgfqpoint{1.527808in}{3.563366in}}%
\pgfpathlineto{\pgfqpoint{1.614947in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{1.790710in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{1.879138in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{1.965979in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.054703in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{3.959366in}}%
\pgfpathlineto{\pgfqpoint{2.316614in}{3.906566in}}%
\pgfpathlineto{\pgfqpoint{2.404942in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{2.491882in}{3.964646in}}%
\pgfpathlineto{\pgfqpoint{2.580409in}{3.948806in}}%
\pgfpathlineto{\pgfqpoint{2.667150in}{3.932966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978894in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.041657in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{1.144260in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{1.248549in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{2.760806in}}%
\pgfpathlineto{\pgfqpoint{1.455242in}{2.966726in}}%
\pgfpathlineto{\pgfqpoint{1.557548in}{3.146246in}}%
\pgfpathlineto{\pgfqpoint{1.659755in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.763944in}{3.463046in}}%
\pgfpathlineto{\pgfqpoint{1.866349in}{3.415526in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{3.410246in}}%
\pgfpathlineto{\pgfqpoint{2.072745in}{3.394406in}}%
\pgfpathlineto{\pgfqpoint{2.176935in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{2.279142in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{2.383331in}{3.605606in}}%
\pgfpathlineto{\pgfqpoint{2.485637in}{3.415526in}}%
\pgfpathlineto{\pgfqpoint{2.588042in}{3.489446in}}%
\pgfpathlineto{\pgfqpoint{2.692529in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{2.794934in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{2.898925in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.001032in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{3.105123in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.207329in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{3.309635in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{3.413626in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{3.516031in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{3.620022in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.722229in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{3.825923in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.927931in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{4.032022in}{3.880166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302972in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.655019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.685575in}}{\pgfqpoint{5.448091in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{2.302972in}{1.685575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272417in}{1.685575in}}{\pgfqpoint{2.272417in}{1.655019in}}%
\pgfpathlineto{\pgfqpoint{2.272417in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.272417in}{0.624875in}}{\pgfqpoint{2.302972in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.333528in}{1.561861in}}%
\pgfpathlineto{\pgfqpoint{2.639084in}{1.561861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761306in,y=1.508389in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline (synchronous)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333528in}{1.150659in}}%
\pgfpathlineto{\pgfqpoint{2.639084in}{1.150659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761306in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761306in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761306in,y=0.942007in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs + momentum cooldown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.333528in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{2.639084in}{0.771237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761306in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Aji and Heafield (2017)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/flexLR_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736772in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736772in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648731in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.648731in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560691in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.560691in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472650in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.472650in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384609in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.384609in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296568in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296568in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037073in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{1.329926in}}%
\pgfpathlineto{\pgfqpoint{1.211994in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.517926in}}%
\pgfpathlineto{\pgfqpoint{1.448192in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{2.036314in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{2.153501in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{2.272147in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{2.389242in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.508071in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.625440in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.978915in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.097379in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.214383in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{3.333120in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.449942in}{3.996326in}}%
\pgfpathlineto{\pgfqpoint{3.566946in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.685227in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{3.802141in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.920513in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.155707in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.272803in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{4.389442in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.507632in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{4.624363in}{4.038566in}}%
\pgfpathlineto{\pgfqpoint{4.742644in}{4.028006in}}%
\pgfpathlineto{\pgfqpoint{4.859284in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{4.976014in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{5.094296in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108118in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.227771in}{1.652006in}}%
\pgfpathlineto{\pgfqpoint{1.309756in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{1.389917in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{1.471720in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{1.552064in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.633593in}{3.008966in}}%
\pgfpathlineto{\pgfqpoint{1.713845in}{2.998406in}}%
\pgfpathlineto{\pgfqpoint{1.795648in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.875992in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{1.957794in}{3.104006in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{3.188486in}}%
\pgfpathlineto{\pgfqpoint{2.120032in}{3.267686in}}%
\pgfpathlineto{\pgfqpoint{2.200467in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{2.282361in}{3.500006in}}%
\pgfpathlineto{\pgfqpoint{2.362613in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{2.444233in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.524303in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.604738in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.686450in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.766702in}{3.346886in}}%
\pgfpathlineto{\pgfqpoint{2.848505in}{3.383846in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{3.547526in}}%
\pgfpathlineto{\pgfqpoint{3.090812in}{3.431366in}}%
\pgfpathlineto{\pgfqpoint{3.172615in}{3.579206in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{3.632006in}}%
\pgfpathlineto{\pgfqpoint{3.334944in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{3.415288in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.496999in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{3.577343in}{3.642566in}}%
\pgfpathlineto{\pgfqpoint{3.659054in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.739124in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{3.901179in}{3.753446in}}%
\pgfpathlineto{\pgfqpoint{3.982891in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{4.063052in}{3.880166in}}%
\pgfpathlineto{\pgfqpoint{4.144672in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.224286in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.303901in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{4.464861in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{4.545934in}{3.890726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.033467in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{1.146151in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.226038in}{2.312006in}}%
\pgfpathlineto{\pgfqpoint{1.307567in}{2.686886in}}%
\pgfpathlineto{\pgfqpoint{1.387273in}{3.003686in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{3.151526in}}%
\pgfpathlineto{\pgfqpoint{1.548781in}{3.294086in}}%
\pgfpathlineto{\pgfqpoint{1.630310in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.710289in}{3.426086in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{1.871888in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{1.953599in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.115016in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{2.194813in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{2.276433in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{2.356412in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{2.437667in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{2.517373in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{2.678425in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{2.758130in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{2.839477in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.000346in}{3.864326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896866in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.901746in}{0.754406in}}%
\pgfpathlineto{\pgfqpoint{0.984187in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{1.146333in}{2.945606in}}%
\pgfpathlineto{\pgfqpoint{1.226403in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{1.308023in}{3.510566in}}%
\pgfpathlineto{\pgfqpoint{1.387729in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{1.469531in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{1.549510in}{3.721766in}}%
\pgfpathlineto{\pgfqpoint{1.631131in}{3.658406in}}%
\pgfpathlineto{\pgfqpoint{1.711018in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{1.792639in}{3.584486in}}%
\pgfpathlineto{\pgfqpoint{1.872435in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{1.953964in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.033943in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{2.276980in}{3.832646in}}%
\pgfpathlineto{\pgfqpoint{2.357050in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{3.816806in}}%
\pgfpathlineto{\pgfqpoint{2.518284in}{3.800966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633376in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{2.221400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{2.251956in}}{\pgfqpoint{5.448091in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{1.633376in}{2.251956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602821in}{2.251956in}}{\pgfqpoint{1.602821in}{2.221400in}}%
\pgfpathlineto{\pgfqpoint{1.602821in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602821in}{0.624875in}}{\pgfqpoint{1.633376in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{2.128242in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{2.128242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=2.074770in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{1.802575in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{1.802575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.850527in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.679458in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{1.321729in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{1.321729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.455215in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6X Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/flexLR_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761297in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.761297in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786090in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.786090in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810884in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810884in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835677in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.835677in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860471in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860471in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.080345in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281116in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.828316in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.193167in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.779691in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.487583in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.458723in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.399745in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.357065in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.092836in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{4.860471in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{4.860471in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{5.270388in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{5.270388in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{1.019339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171214in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.843223in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.903105in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.036199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.772647in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.744195in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.434382in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.046020in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{0.907579in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.880070in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.873963in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.826196in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.836791in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.871147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779142in}{2.541016in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.541016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.541016in}}{\pgfqpoint{5.624412in}{2.571571in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.779142in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{4.168097in}}{\pgfqpoint{1.748586in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{2.571571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{2.541016in}}{\pgfqpoint{1.779142in}{2.541016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.718716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.237869in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.237869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.029217in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6X Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{2.757023in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{2.757023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=2.804975in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=2.633905in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/flex_v_static_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736772in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736772in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648731in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.648731in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560691in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.560691in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472650in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.472650in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384609in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.384609in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296568in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296568in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037073in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{1.329926in}}%
\pgfpathlineto{\pgfqpoint{1.211994in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.330914in}{2.517926in}}%
\pgfpathlineto{\pgfqpoint{1.448192in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{2.036314in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{2.153501in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{2.272147in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{2.389242in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.508071in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.625440in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.978915in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.097379in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.214383in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{3.333120in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.449942in}{3.996326in}}%
\pgfpathlineto{\pgfqpoint{3.566946in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.685227in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{3.802141in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.920513in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{4.037517in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.155707in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.272803in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{4.389442in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.507632in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{4.624363in}{4.038566in}}%
\pgfpathlineto{\pgfqpoint{4.742644in}{4.028006in}}%
\pgfpathlineto{\pgfqpoint{4.859284in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{4.976014in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{5.094296in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108118in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.981446in}}%
\pgfpathlineto{\pgfqpoint{1.227771in}{1.652006in}}%
\pgfpathlineto{\pgfqpoint{1.309756in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{1.389917in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{1.471720in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{1.552064in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.633593in}{3.008966in}}%
\pgfpathlineto{\pgfqpoint{1.713845in}{2.998406in}}%
\pgfpathlineto{\pgfqpoint{1.795648in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.875992in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{1.957794in}{3.104006in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{3.188486in}}%
\pgfpathlineto{\pgfqpoint{2.120032in}{3.267686in}}%
\pgfpathlineto{\pgfqpoint{2.200467in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{2.282361in}{3.500006in}}%
\pgfpathlineto{\pgfqpoint{2.362613in}{3.420806in}}%
\pgfpathlineto{\pgfqpoint{2.444233in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.524303in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.604738in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.686450in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{2.766702in}{3.346886in}}%
\pgfpathlineto{\pgfqpoint{2.848505in}{3.383846in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{3.010651in}{3.547526in}}%
\pgfpathlineto{\pgfqpoint{3.090812in}{3.431366in}}%
\pgfpathlineto{\pgfqpoint{3.172615in}{3.579206in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{3.632006in}}%
\pgfpathlineto{\pgfqpoint{3.334944in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{3.415288in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.496999in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{3.577343in}{3.642566in}}%
\pgfpathlineto{\pgfqpoint{3.659054in}{3.705926in}}%
\pgfpathlineto{\pgfqpoint{3.739124in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{3.901179in}{3.753446in}}%
\pgfpathlineto{\pgfqpoint{3.982891in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{4.063052in}{3.880166in}}%
\pgfpathlineto{\pgfqpoint{4.144672in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.224286in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.303901in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{4.464861in}{3.827366in}}%
\pgfpathlineto{\pgfqpoint{4.545934in}{3.890726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023071in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.064713in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{1.146516in}{1.905446in}}%
\pgfpathlineto{\pgfqpoint{1.226586in}{2.465126in}}%
\pgfpathlineto{\pgfqpoint{1.308479in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{1.388276in}{2.882246in}}%
\pgfpathlineto{\pgfqpoint{1.470170in}{2.950886in}}%
\pgfpathlineto{\pgfqpoint{1.550605in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.632590in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.712660in}{3.436646in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.036132in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{2.198460in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{3.700646in}}%
\pgfpathlineto{\pgfqpoint{2.360607in}{3.674246in}}%
\pgfpathlineto{\pgfqpoint{2.442409in}{3.732326in}}%
\pgfpathlineto{\pgfqpoint{2.522479in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{2.603005in}{3.785126in}}%
\pgfpathlineto{\pgfqpoint{2.685082in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{2.765425in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.847502in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{2.927754in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{3.009557in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{3.089353in}{3.822086in}}%
\pgfpathlineto{\pgfqpoint{3.170974in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.250861in}{3.906566in}}%
\pgfpathlineto{\pgfqpoint{3.332299in}{3.896006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.033467in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{1.155686in}}%
\pgfpathlineto{\pgfqpoint{1.146151in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.226038in}{2.312006in}}%
\pgfpathlineto{\pgfqpoint{1.307567in}{2.686886in}}%
\pgfpathlineto{\pgfqpoint{1.387273in}{3.003686in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{3.151526in}}%
\pgfpathlineto{\pgfqpoint{1.548781in}{3.294086in}}%
\pgfpathlineto{\pgfqpoint{1.630310in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.710289in}{3.426086in}}%
\pgfpathlineto{\pgfqpoint{1.791909in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{1.871888in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{1.953599in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.115016in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{2.194813in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{2.276433in}{3.848486in}}%
\pgfpathlineto{\pgfqpoint{2.356412in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{2.437667in}{3.843206in}}%
\pgfpathlineto{\pgfqpoint{2.517373in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.597260in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{2.678425in}{3.853766in}}%
\pgfpathlineto{\pgfqpoint{2.758130in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{2.839477in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{3.859046in}}%
\pgfpathlineto{\pgfqpoint{3.000346in}{3.864326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404533in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{2.392470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{2.423025in}}{\pgfqpoint{5.448091in}{2.423025in}}%
\pgfpathlineto{\pgfqpoint{2.404533in}{2.423025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373977in}{2.423025in}}{\pgfqpoint{2.373977in}{2.392470in}}%
\pgfpathlineto{\pgfqpoint{2.373977in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373977in}{0.624875in}}{\pgfqpoint{2.404533in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435088in}{2.299311in}}%
\pgfpathlineto{\pgfqpoint{2.740644in}{2.299311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=2.245839in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435088in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{2.740644in}{1.973644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=2.021596in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=1.850527in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435088in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{2.740644in}{1.492798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=1.626284in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=1.455215in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.2X Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435088in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{2.740644in}{0.926417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=1.059903in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.862866in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6X Learning rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/flex_v_static_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761297in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.761297in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786090in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.786090in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810884in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.810884in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835677in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.835677in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860471in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.860471in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.080345in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281116in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.828316in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.193167in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.779691in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.487583in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.600543in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.458723in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.399745in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.357065in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.312027in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.213343in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.187102in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.126399in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.092836in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{4.245594in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{4.860471in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{4.860471in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{5.065429in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{5.270388in}{1.011436in}}%
\pgfpathlineto{\pgfqpoint{5.270388in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{1.019339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171214in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.619422in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.922955in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.432777in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.127523in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.902753in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.739055in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.266531in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.204614in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.127667in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.084828in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.070062in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.028121in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.020870in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.014991in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.011049in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.013425in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{3.835677in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{4.040636in}{1.024091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.171214in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{3.843223in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{3.026267in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{1.581132in}{1.903105in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{1.991049in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{2.196008in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{2.400966in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.116244in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{2.810884in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{3.015842in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{3.425760in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{3.630718in}{1.036199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550298in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.369947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.369947in}}{\pgfqpoint{5.624412in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{2.550298in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519743in}{4.168097in}}{\pgfqpoint{2.519743in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{2.519743in}{2.400502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519743in}{2.369947in}}{\pgfqpoint{2.550298in}{2.369947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.580854in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.886409in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580854in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.886409in}{3.718716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.580854in}{3.237869in}}%
\pgfpathlineto{\pgfqpoint{2.886409in}{3.237869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=3.029217in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.2X Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.580854in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{2.886409in}{2.671488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=2.804975in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=2.633905in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008632in,y=2.462836in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6X Learning rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/french_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.993056in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.993056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.993056in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915017in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.915017in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696090in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696090in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477162in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477162in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258234in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.258234in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039306in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.039306in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820378in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.820378in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601451in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.601451in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.125986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.067948in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.703486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.645448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.280986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.222948in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.858486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.800448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.435986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.377948in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.013486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.955448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392832in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.396002in}{0.560036in}}%
\pgfpathlineto{\pgfqpoint{1.443530in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{1.491058in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{1.538625in}{1.414736in}}%
\pgfpathlineto{\pgfqpoint{1.586271in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{1.633955in}{1.830536in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{2.107736in}}%
\pgfpathlineto{\pgfqpoint{1.729051in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{1.776618in}{2.153936in}}%
\pgfpathlineto{\pgfqpoint{1.824029in}{2.026886in}}%
\pgfpathlineto{\pgfqpoint{1.871089in}{2.049986in}}%
\pgfpathlineto{\pgfqpoint{1.918383in}{2.130836in}}%
\pgfpathlineto{\pgfqpoint{1.965872in}{2.188586in}}%
\pgfpathlineto{\pgfqpoint{2.012931in}{2.165486in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{2.546636in}}%
\pgfpathlineto{\pgfqpoint{2.108535in}{2.477336in}}%
\pgfpathlineto{\pgfqpoint{2.155790in}{2.546636in}}%
\pgfpathlineto{\pgfqpoint{2.203396in}{2.673686in}}%
\pgfpathlineto{\pgfqpoint{2.251237in}{2.823836in}}%
\pgfpathlineto{\pgfqpoint{2.298218in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{2.345707in}{2.858486in}}%
\pgfpathlineto{\pgfqpoint{2.393353in}{3.020186in}}%
\pgfpathlineto{\pgfqpoint{2.440451in}{3.008636in}}%
\pgfpathlineto{\pgfqpoint{2.487784in}{3.008636in}}%
\pgfpathlineto{\pgfqpoint{2.535859in}{3.216536in}}%
\pgfpathlineto{\pgfqpoint{2.585887in}{3.204986in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{3.066386in}}%
\pgfpathlineto{\pgfqpoint{2.679967in}{2.997086in}}%
\pgfpathlineto{\pgfqpoint{2.726988in}{3.043286in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.228086in}}%
\pgfpathlineto{\pgfqpoint{2.822630in}{3.239636in}}%
\pgfpathlineto{\pgfqpoint{2.870275in}{3.332036in}}%
\pgfpathlineto{\pgfqpoint{2.917843in}{3.366686in}}%
\pgfpathlineto{\pgfqpoint{2.965371in}{3.389786in}}%
\pgfpathlineto{\pgfqpoint{3.013094in}{3.435986in}}%
\pgfpathlineto{\pgfqpoint{3.060193in}{3.378236in}}%
\pgfpathlineto{\pgfqpoint{3.107799in}{3.470636in}}%
\pgfpathlineto{\pgfqpoint{3.155835in}{3.563036in}}%
\pgfpathlineto{\pgfqpoint{3.203559in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{3.250658in}{3.539936in}}%
\pgfpathlineto{\pgfqpoint{3.297795in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{3.344972in}{3.528386in}}%
\pgfpathlineto{\pgfqpoint{3.392188in}{3.459086in}}%
\pgfpathlineto{\pgfqpoint{3.439287in}{3.539936in}}%
\pgfpathlineto{\pgfqpoint{3.486424in}{3.551486in}}%
\pgfpathlineto{\pgfqpoint{3.533445in}{3.563036in}}%
\pgfpathlineto{\pgfqpoint{3.580739in}{3.551486in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{3.505286in}}%
\pgfpathlineto{\pgfqpoint{3.675248in}{3.539936in}}%
\pgfpathlineto{\pgfqpoint{3.722464in}{3.597686in}}%
\pgfpathlineto{\pgfqpoint{3.770266in}{3.701636in}}%
\pgfpathlineto{\pgfqpoint{3.817521in}{3.470636in}}%
\pgfpathlineto{\pgfqpoint{3.864776in}{3.620786in}}%
\pgfpathlineto{\pgfqpoint{3.912187in}{3.620786in}}%
\pgfpathlineto{\pgfqpoint{3.959559in}{3.701636in}}%
\pgfpathlineto{\pgfqpoint{4.007399in}{3.747836in}}%
\pgfpathlineto{\pgfqpoint{4.054615in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{4.101870in}{3.655436in}}%
\pgfpathlineto{\pgfqpoint{4.149047in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{4.199817in}{3.840236in}}%
\pgfpathlineto{\pgfqpoint{4.247540in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{4.294600in}{3.817136in}}%
\pgfpathlineto{\pgfqpoint{4.342284in}{3.921086in}}%
\pgfpathlineto{\pgfqpoint{4.389578in}{3.724736in}}%
\pgfpathlineto{\pgfqpoint{4.436794in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{4.483932in}{3.863336in}}%
\pgfpathlineto{\pgfqpoint{4.530640in}{3.886436in}}%
\pgfpathlineto{\pgfqpoint{4.578012in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{4.625189in}{3.794036in}}%
\pgfpathlineto{\pgfqpoint{4.672873in}{3.967286in}}%
\pgfpathlineto{\pgfqpoint{4.720050in}{3.770936in}}%
\pgfpathlineto{\pgfqpoint{4.767422in}{3.724736in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{3.655436in}}%
\pgfpathlineto{\pgfqpoint{4.861775in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{4.909225in}{3.655436in}}%
\pgfpathlineto{\pgfqpoint{4.955934in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{5.003149in}{3.713186in}}%
\pgfpathlineto{\pgfqpoint{5.050326in}{3.759386in}}%
\pgfpathlineto{\pgfqpoint{5.097815in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{5.145070in}{3.886436in}}%
\pgfpathlineto{\pgfqpoint{5.192794in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{5.239541in}{3.944186in}}%
\pgfpathlineto{\pgfqpoint{5.286483in}{3.967286in}}%
\pgfpathlineto{\pgfqpoint{5.333738in}{4.140536in}}%
\pgfpathlineto{\pgfqpoint{5.380954in}{3.978836in}}%
\pgfpathlineto{\pgfqpoint{5.428131in}{4.001936in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{4.082786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.128986in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.128986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.333738in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.333738in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834626in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219469in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.254198in}{0.952736in}}%
\pgfpathlineto{\pgfqpoint{1.320120in}{1.414736in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.899836in}}%
\pgfpathlineto{\pgfqpoint{1.452161in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.269436in}}%
\pgfpathlineto{\pgfqpoint{1.583225in}{2.257886in}}%
\pgfpathlineto{\pgfqpoint{1.648991in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{1.714952in}{2.304086in}}%
\pgfpathlineto{\pgfqpoint{1.780875in}{2.361836in}}%
\pgfpathlineto{\pgfqpoint{1.846836in}{2.696786in}}%
\pgfpathlineto{\pgfqpoint{1.912603in}{2.950886in}}%
\pgfpathlineto{\pgfqpoint{1.985945in}{2.973986in}}%
\pgfpathlineto{\pgfqpoint{2.051985in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{2.117634in}{3.135686in}}%
\pgfpathlineto{\pgfqpoint{2.183440in}{3.147236in}}%
\pgfpathlineto{\pgfqpoint{2.249362in}{3.297386in}}%
\pgfpathlineto{\pgfqpoint{2.315402in}{3.366686in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{3.343586in}}%
\pgfpathlineto{\pgfqpoint{2.446661in}{3.355136in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{3.505286in}}%
\pgfpathlineto{\pgfqpoint{2.578115in}{3.482186in}}%
\pgfpathlineto{\pgfqpoint{2.644077in}{3.655436in}}%
\pgfpathlineto{\pgfqpoint{2.709648in}{3.551486in}}%
\pgfpathlineto{\pgfqpoint{2.775063in}{3.563036in}}%
\pgfpathlineto{\pgfqpoint{2.840438in}{3.493736in}}%
\pgfpathlineto{\pgfqpoint{2.905346in}{3.597686in}}%
\pgfpathlineto{\pgfqpoint{2.978024in}{3.597686in}}%
\pgfpathlineto{\pgfqpoint{3.044337in}{3.678536in}}%
\pgfpathlineto{\pgfqpoint{3.109830in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{3.176104in}{3.701636in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{3.609236in}}%
\pgfpathlineto{\pgfqpoint{3.307715in}{3.770936in}}%
\pgfpathlineto{\pgfqpoint{3.373130in}{3.736286in}}%
\pgfpathlineto{\pgfqpoint{3.439482in}{3.886436in}}%
\pgfpathlineto{\pgfqpoint{3.505209in}{3.886436in}}%
\pgfpathlineto{\pgfqpoint{3.571600in}{3.978836in}}%
\pgfpathlineto{\pgfqpoint{3.636976in}{3.955736in}}%
\pgfpathlineto{\pgfqpoint{3.702352in}{3.967286in}}%
\pgfpathlineto{\pgfqpoint{3.768430in}{4.036586in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{4.128986in}}%
\pgfpathlineto{\pgfqpoint{3.899299in}{4.094336in}}%
\pgfpathlineto{\pgfqpoint{3.971665in}{4.001936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.128986in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.128986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.333738in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.333738in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834626in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont French-English 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687406in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{4.754196in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.784752in}{0.624875in}}{\pgfqpoint{4.784752in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{4.784752in}{1.259707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.784752in}{1.290263in}}{\pgfqpoint{4.754196in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{1.290263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656850in}{1.290263in}}{\pgfqpoint{1.656850in}{1.259707in}}%
\pgfpathlineto{\pgfqpoint{1.656850in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656850in}{0.624875in}}{\pgfqpoint{1.687406in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717962in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{1.166549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.145739in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717962in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{2.023517in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.145739in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient update \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.145739in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs as warmup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/french_CE_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.945165in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.945165in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.945165in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868262in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.868262in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649145in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.649145in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430028in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.430028in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210911in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.210911in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991793in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.991793in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772676in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.772676in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553559in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.553559in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{0.591113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=0.533075in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.196867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.138830in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.802622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.744584in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.408377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.350339in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{3.014131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.956094in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{3.619886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=3.561848in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{4.225641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.167603in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917692in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{2.845356in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{2.294822in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{1.989691in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{1.652001in}}%
\pgfpathlineto{\pgfqpoint{1.205252in}{1.549229in}}%
\pgfpathlineto{\pgfqpoint{1.252769in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{1.300364in}{1.407155in}}%
\pgfpathlineto{\pgfqpoint{1.347919in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{1.395436in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{1.442953in}{1.265948in}}%
\pgfpathlineto{\pgfqpoint{1.490509in}{1.225744in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{1.585776in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.728444in}{1.098469in}}%
\pgfpathlineto{\pgfqpoint{1.776390in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{1.823438in}{1.062547in}}%
\pgfpathlineto{\pgfqpoint{1.870720in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{1.917690in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.965246in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{2.012841in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{2.060826in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{2.108070in}{0.981582in}}%
\pgfpathlineto{\pgfqpoint{2.155118in}{0.973302in}}%
\pgfpathlineto{\pgfqpoint{2.202869in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{0.951579in}}%
\pgfpathlineto{\pgfqpoint{2.297395in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{2.344990in}{0.931856in}}%
\pgfpathlineto{\pgfqpoint{2.392662in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{2.439984in}{0.915803in}}%
\pgfpathlineto{\pgfqpoint{2.487384in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{2.538063in}{0.905227in}}%
\pgfpathlineto{\pgfqpoint{2.585072in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{2.632120in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{2.679129in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{2.726412in}{0.885182in}}%
\pgfpathlineto{\pgfqpoint{2.774241in}{0.877756in}}%
\pgfpathlineto{\pgfqpoint{2.821797in}{0.873219in}}%
\pgfpathlineto{\pgfqpoint{2.869391in}{0.867797in}}%
\pgfpathlineto{\pgfqpoint{2.916908in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{2.964620in}{0.858584in}}%
\pgfpathlineto{\pgfqpoint{3.012215in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{3.059302in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{3.107209in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{3.155077in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{3.202672in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{3.249799in}{0.826618in}}%
\pgfpathlineto{\pgfqpoint{3.296964in}{0.824201in}}%
\pgfpathlineto{\pgfqpoint{3.344168in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{3.391295in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{3.438382in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{3.532673in}{0.806943in}}%
\pgfpathlineto{\pgfqpoint{3.579878in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{3.627121in}{0.804575in}}%
\pgfpathlineto{\pgfqpoint{3.674326in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{3.721569in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{3.769398in}{0.793138in}}%
\pgfpathlineto{\pgfqpoint{3.816641in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{3.864041in}{0.785651in}}%
\pgfpathlineto{\pgfqpoint{3.911363in}{0.783137in}}%
\pgfpathlineto{\pgfqpoint{3.958528in}{0.780381in}}%
\pgfpathlineto{\pgfqpoint{4.006396in}{0.778667in}}%
\pgfpathlineto{\pgfqpoint{4.053639in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{4.100805in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{4.150976in}{0.768787in}}%
\pgfpathlineto{\pgfqpoint{4.198727in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{4.246361in}{0.766957in}}%
\pgfpathlineto{\pgfqpoint{4.293448in}{0.766703in}}%
\pgfpathlineto{\pgfqpoint{4.341317in}{0.765219in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{0.763607in}}%
\pgfpathlineto{\pgfqpoint{4.435647in}{0.762311in}}%
\pgfpathlineto{\pgfqpoint{4.482344in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{4.529666in}{0.759949in}}%
\pgfpathlineto{\pgfqpoint{4.576831in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{4.623918in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{4.671669in}{0.753049in}}%
\pgfpathlineto{\pgfqpoint{4.719030in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{4.766195in}{0.747313in}}%
\pgfpathlineto{\pgfqpoint{4.813399in}{0.746913in}}%
\pgfpathlineto{\pgfqpoint{4.860799in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{4.907496in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{4.954700in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{5.001904in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{5.049382in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{5.096587in}{0.736724in}}%
\pgfpathlineto{\pgfqpoint{5.143752in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{0.735064in}}%
\pgfpathlineto{\pgfqpoint{5.237965in}{0.734222in}}%
\pgfpathlineto{\pgfqpoint{5.284623in}{0.734259in}}%
\pgfpathlineto{\pgfqpoint{5.332413in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{5.379578in}{0.730000in}}%
\pgfpathlineto{\pgfqpoint{5.426783in}{0.728389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941977in}{3.049090in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{2.025104in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{1.140126in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.205994in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.337924in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{1.403870in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{1.535526in}{1.012845in}}%
\pgfpathlineto{\pgfqpoint{1.600652in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{1.666559in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{1.732543in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.798450in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{1.864239in}{0.904264in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{2.003549in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{2.069221in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.853810in}}%
\pgfpathlineto{\pgfqpoint{2.200878in}{0.845693in}}%
\pgfpathlineto{\pgfqpoint{2.266823in}{0.835268in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{2.398675in}{0.816078in}}%
\pgfpathlineto{\pgfqpoint{2.464152in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{2.530137in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.788577in}}%
\pgfpathlineto{\pgfqpoint{2.661677in}{0.781471in}}%
\pgfpathlineto{\pgfqpoint{2.727076in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{2.792435in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{2.857288in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{2.929988in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{2.995504in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{3.061762in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{0.749748in}}%
\pgfpathlineto{\pgfqpoint{3.193302in}{0.745308in}}%
\pgfpathlineto{\pgfqpoint{3.258935in}{0.741128in}}%
\pgfpathlineto{\pgfqpoint{3.324959in}{0.737063in}}%
\pgfpathlineto{\pgfqpoint{3.390631in}{0.732678in}}%
\pgfpathlineto{\pgfqpoint{3.457006in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{3.522600in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{3.588780in}{0.722646in}}%
\pgfpathlineto{\pgfqpoint{3.654101in}{0.718854in}}%
\pgfpathlineto{\pgfqpoint{3.719578in}{0.717413in}}%
\pgfpathlineto{\pgfqpoint{3.785679in}{0.716589in}}%
\pgfpathlineto{\pgfqpoint{3.851039in}{0.716880in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{0.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont French-English 4 GPUs, Cross Entropy against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478503in}{3.502709in}}%
\pgfpathlineto{\pgfqpoint{5.545293in}{3.502709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{3.502709in}}{\pgfqpoint{5.575848in}{3.533264in}}%
\pgfpathlineto{\pgfqpoint{5.575848in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{4.168097in}}{\pgfqpoint{5.545293in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{2.478503in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447947in}{4.168097in}}{\pgfqpoint{2.447947in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{3.533264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447947in}{3.502709in}}{\pgfqpoint{2.478503in}{3.502709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509058in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.814614in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936836in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509058in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{2.814614in}{3.718716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936836in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient update \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936836in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs as warmup}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/german_BLEU_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.595036in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158672in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158672in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722308in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722308in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285945in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.285945in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849581in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.849581in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413217in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.413217in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976854in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.976854in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540490in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.540490in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104126in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.104126in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.939547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.881509in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.409148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.351111in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.878750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.820712in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.348352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.290314in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.817953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.759916in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.287555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.229517in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.757157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.699119in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.226758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.168721in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{2.014934in}}%
\pgfpathlineto{\pgfqpoint{0.933217in}{3.282859in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{3.606884in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{3.714893in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.808813in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{3.883949in}}%
\pgfpathlineto{\pgfqpoint{1.609581in}{3.921517in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{3.947345in}}%
\pgfpathlineto{\pgfqpoint{1.835036in}{3.975521in}}%
\pgfpathlineto{\pgfqpoint{1.947763in}{3.996654in}}%
\pgfpathlineto{\pgfqpoint{2.060490in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{4.029526in}}%
\pgfpathlineto{\pgfqpoint{2.398672in}{4.020134in}}%
\pgfpathlineto{\pgfqpoint{2.511399in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{2.736854in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{2.849581in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{2.962308in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{4.041266in}}%
\pgfpathlineto{\pgfqpoint{3.300490in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{4.071790in}}%
\pgfpathlineto{\pgfqpoint{3.638672in}{4.074138in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{4.050658in}}%
\pgfpathlineto{\pgfqpoint{3.864126in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{4.010742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{0.716486in}}%
\pgfpathlineto{\pgfqpoint{0.933217in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{2.991706in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{3.219463in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{3.372083in}}%
\pgfpathlineto{\pgfqpoint{1.384126in}{3.489484in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{1.835036in}{3.707849in}}%
\pgfpathlineto{\pgfqpoint{1.947763in}{3.728981in}}%
\pgfpathlineto{\pgfqpoint{2.060490in}{3.738373in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{3.747765in}}%
\pgfpathlineto{\pgfqpoint{2.285945in}{3.804117in}}%
\pgfpathlineto{\pgfqpoint{2.398672in}{3.862817in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{3.888645in}}%
\pgfpathlineto{\pgfqpoint{2.736854in}{3.909777in}}%
\pgfpathlineto{\pgfqpoint{2.849581in}{3.914473in}}%
\pgfpathlineto{\pgfqpoint{2.962308in}{3.947345in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{3.982565in}}%
\pgfpathlineto{\pgfqpoint{3.187763in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{3.300490in}{3.977869in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{3.989610in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{3.864126in}{3.987262in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{4.024830in}}%
\pgfpathlineto{\pgfqpoint{4.202308in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{4.765945in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{4.991399in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{5.104126in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{4.015438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont BLEU by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607701in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.088638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.119194in}}{\pgfqpoint{5.448091in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{3.607701in}{1.119194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{1.119194in}}{\pgfqpoint{3.577146in}{1.088638in}}%
\pgfpathlineto{\pgfqpoint{3.577146in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{0.624875in}}{\pgfqpoint{3.607701in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{0.995480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=0.942007in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Async (4) + \(\displaystyle \tau\) = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{0.771237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/german_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717342in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.717342in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348142in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.348142in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978943in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.978943in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609744in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609744in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240545in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240545in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871346in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.871346in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502147in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.502147in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132948in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.132948in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 175000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.780486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.722448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.396486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.338448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.012486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.954448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.628486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.570448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884060in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{1.768166in}}%
\pgfpathlineto{\pgfqpoint{1.020908in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{1.121685in}{2.901606in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{3.148006in}}%
\pgfpathlineto{\pgfqpoint{1.322078in}{3.345126in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{3.443686in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{3.511446in}}%
\pgfpathlineto{\pgfqpoint{1.622945in}{3.585366in}}%
\pgfpathlineto{\pgfqpoint{1.722687in}{3.640806in}}%
\pgfpathlineto{\pgfqpoint{1.823464in}{3.708566in}}%
\pgfpathlineto{\pgfqpoint{1.922651in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{2.023932in}{3.702406in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{2.224173in}{3.671606in}}%
\pgfpathlineto{\pgfqpoint{2.325102in}{3.665446in}}%
\pgfpathlineto{\pgfqpoint{2.424541in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{2.525318in}{3.671606in}}%
\pgfpathlineto{\pgfqpoint{2.624732in}{3.757846in}}%
\pgfpathlineto{\pgfqpoint{2.725812in}{3.733206in}}%
\pgfpathlineto{\pgfqpoint{2.826740in}{3.850246in}}%
\pgfpathlineto{\pgfqpoint{2.926305in}{3.837926in}}%
\pgfpathlineto{\pgfqpoint{3.027158in}{3.844086in}}%
\pgfpathlineto{\pgfqpoint{3.126168in}{3.782486in}}%
\pgfpathlineto{\pgfqpoint{3.227096in}{3.733206in}}%
\pgfpathlineto{\pgfqpoint{3.326460in}{3.677766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052494in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{1.004326in}}%
\pgfpathlineto{\pgfqpoint{1.231293in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{1.358008in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{2.310246in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.575126in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{2.772246in}}%
\pgfpathlineto{\pgfqpoint{1.871354in}{2.883126in}}%
\pgfpathlineto{\pgfqpoint{1.997893in}{2.938566in}}%
\pgfpathlineto{\pgfqpoint{2.126753in}{2.963206in}}%
\pgfpathlineto{\pgfqpoint{2.253796in}{2.987846in}}%
\pgfpathlineto{\pgfqpoint{2.382681in}{3.135686in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{3.289686in}}%
\pgfpathlineto{\pgfqpoint{2.638483in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{2.767394in}{3.412886in}}%
\pgfpathlineto{\pgfqpoint{2.894261in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{3.023423in}{3.511446in}}%
\pgfpathlineto{\pgfqpoint{3.150240in}{3.603846in}}%
\pgfpathlineto{\pgfqpoint{3.279604in}{3.610006in}}%
\pgfpathlineto{\pgfqpoint{3.406925in}{3.591526in}}%
\pgfpathlineto{\pgfqpoint{3.535558in}{3.597686in}}%
\pgfpathlineto{\pgfqpoint{3.662576in}{3.622326in}}%
\pgfpathlineto{\pgfqpoint{3.790931in}{3.671606in}}%
\pgfpathlineto{\pgfqpoint{3.919918in}{3.616166in}}%
\pgfpathlineto{\pgfqpoint{4.046860in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{4.175543in}{3.714726in}}%
\pgfpathlineto{\pgfqpoint{4.303041in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.432229in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{4.559600in}{3.683926in}}%
\pgfpathlineto{\pgfqpoint{4.688561in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{3.665446in}}%
\pgfpathlineto{\pgfqpoint{4.943808in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{5.073375in}{3.665446in}}%
\pgfpathlineto{\pgfqpoint{5.200141in}{3.690086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.690086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont English-German on 4 GPUs BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607701in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.088638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.119194in}}{\pgfqpoint{5.448091in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{3.607701in}{1.119194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{1.119194in}}{\pgfqpoint{3.577146in}{1.088638in}}%
\pgfpathlineto{\pgfqpoint{3.577146in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{0.624875in}}{\pgfqpoint{3.607701in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{0.995480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=0.942007in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Async (4) + \(\displaystyle \tau\) = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{0.771237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/german_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.595036in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158672in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158672in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722308in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722308in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285945in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.285945in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849581in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.849581in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413217in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.413217in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976854in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.976854in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540490in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.540490in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104126in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.104126in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.287686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.229648in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.026886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.968848in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.766086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.708048in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.505286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.447248in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866317in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.933217in}{2.744220in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{2.016537in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{1.609581in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{1.835036in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{1.947763in}{0.953434in}}%
\pgfpathlineto{\pgfqpoint{2.060490in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{2.398672in}{0.843072in}}%
\pgfpathlineto{\pgfqpoint{2.511399in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{0.802283in}}%
\pgfpathlineto{\pgfqpoint{2.736854in}{0.795926in}}%
\pgfpathlineto{\pgfqpoint{2.849581in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{2.962308in}{0.773439in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{3.300490in}{0.778968in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{3.638672in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{3.864126in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.745630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.006514in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{3.805874in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{3.120414in}}%
\pgfpathlineto{\pgfqpoint{1.271399in}{2.672784in}}%
\pgfpathlineto{\pgfqpoint{1.384126in}{2.358742in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{1.835036in}{1.795309in}}%
\pgfpathlineto{\pgfqpoint{1.947763in}{1.676402in}}%
\pgfpathlineto{\pgfqpoint{2.060490in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{2.173217in}{1.492015in}}%
\pgfpathlineto{\pgfqpoint{2.285945in}{1.418539in}}%
\pgfpathlineto{\pgfqpoint{2.398672in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.300104in}}%
\pgfpathlineto{\pgfqpoint{2.736854in}{1.251672in}}%
\pgfpathlineto{\pgfqpoint{2.849581in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{2.962308in}{1.173036in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{3.187763in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{3.300490in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{3.413217in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{3.525945in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{3.751399in}{1.022446in}}%
\pgfpathlineto{\pgfqpoint{3.864126in}{1.004129in}}%
\pgfpathlineto{\pgfqpoint{3.976854in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{4.089581in}{0.976897in}}%
\pgfpathlineto{\pgfqpoint{4.202308in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{4.427763in}{0.941164in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{4.765945in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{4.878672in}{0.917554in}}%
\pgfpathlineto{\pgfqpoint{4.991399in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{5.104126in}{0.906554in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.899014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont English-German on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607701in}{3.673778in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{3.673778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{3.673778in}}{\pgfqpoint{5.478647in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{4.168097in}}{\pgfqpoint{5.448091in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{3.607701in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{4.168097in}}{\pgfqpoint{3.577146in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{3.577146in}{3.704333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577146in}{3.673778in}}{\pgfqpoint{3.607701in}{3.673778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Async (4) + \(\displaystyle \tau\) = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.638257in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{3.943812in}{3.820140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066035in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/german_CE_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.809138in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.809138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.809138in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815000in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.815000in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445787in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.445787in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076573in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.076573in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707360in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.707360in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338147in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.338147in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968934in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.968934in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599720in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.599720in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230507in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.230507in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 175000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{0.957302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=0.899264in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.614102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.556064in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.270902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.212865in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.927703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.869665in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{3.584503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=3.526465in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{4.241303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.183266in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917692in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.018668in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.318292in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.419394in}{0.952540in}}%
\pgfpathlineto{\pgfqpoint{1.520295in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{1.619404in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{1.720255in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{1.819995in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{0.789371in}}%
\pgfpathlineto{\pgfqpoint{2.019954in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.121233in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{2.222235in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{2.321470in}{0.741654in}}%
\pgfpathlineto{\pgfqpoint{2.422421in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{2.521858in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{2.622633in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{2.823097in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{2.924023in}{0.729175in}}%
\pgfpathlineto{\pgfqpoint{3.023611in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{3.124436in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{3.223445in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{3.324371in}{0.718410in}}%
\pgfpathlineto{\pgfqpoint{3.423732in}{0.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943806in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{1.072310in}{2.645824in}}%
\pgfpathlineto{\pgfqpoint{1.199654in}{2.076043in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{1.711196in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{1.839675in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{1.968633in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{2.095169in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.351067in}{1.048078in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{2.606762in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{2.735746in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{2.864628in}{0.941302in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{3.247490in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{3.376852in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{3.504170in}{0.868161in}}%
\pgfpathlineto{\pgfqpoint{3.632800in}{0.857665in}}%
\pgfpathlineto{\pgfqpoint{3.759815in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{3.888168in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{4.017151in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{4.144065in}{0.825646in}}%
\pgfpathlineto{\pgfqpoint{4.272771in}{0.819229in}}%
\pgfpathlineto{\pgfqpoint{4.400266in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{4.529451in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{4.656819in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{4.785752in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{4.914458in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{5.041019in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{5.170582in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{5.297345in}{0.787979in}}%
\pgfpathlineto{\pgfqpoint{5.426783in}{0.784629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Language model on 8GPUs, Cross Entropy against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704903in}{3.673778in}}%
\pgfpathlineto{\pgfqpoint{5.545293in}{3.673778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{3.673778in}}{\pgfqpoint{5.575848in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{5.575848in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{4.168097in}}{\pgfqpoint{5.545293in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{3.704903in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674348in}{4.168097in}}{\pgfqpoint{3.674348in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{3.674348in}{3.704333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674348in}{3.673778in}}{\pgfqpoint{3.704903in}{3.673778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735459in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.041014in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.163237in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Async (4) + \(\displaystyle \tau\) = 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735459in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{4.041014in}{3.820140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.163237in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/jade_CE_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.050905in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050905in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050905in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838003in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.798003in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.798003in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.838003in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006155in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.006155in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593873in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.593873in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181591in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.181591in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769309in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.769309in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357027in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.357027in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944746in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.944746in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532464in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.532464in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120182in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.120182in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707900in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.707900in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318003in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{0.972999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=0.914961in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 87.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{1.443424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.385386in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 90.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{1.913849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.855811in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 92.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{2.384274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.326236in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 95.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{2.854698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.796661in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 97.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{3.325123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.267086in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838003in}{3.795548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.737510in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 102.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838003in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063457in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{1.114589in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{1.165838in}{2.608196in}}%
\pgfpathlineto{\pgfqpoint{1.217146in}{2.331323in}}%
\pgfpathlineto{\pgfqpoint{1.268160in}{2.274476in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{2.252028in}}%
\pgfpathlineto{\pgfqpoint{1.369071in}{1.975587in}}%
\pgfpathlineto{\pgfqpoint{1.419791in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{1.470452in}{1.596331in}}%
\pgfpathlineto{\pgfqpoint{1.521055in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{1.571481in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{1.622084in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{1.244622in}}%
\pgfpathlineto{\pgfqpoint{1.723406in}{1.192405in}}%
\pgfpathlineto{\pgfqpoint{1.773950in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{1.824729in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{1.926051in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{1.976713in}{1.022224in}}%
\pgfpathlineto{\pgfqpoint{2.027315in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{2.077976in}{0.988956in}}%
\pgfpathlineto{\pgfqpoint{2.128755in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{0.944849in}}%
\pgfpathlineto{\pgfqpoint{2.286558in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{2.337336in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{2.438953in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{2.489379in}{0.859137in}}%
\pgfpathlineto{\pgfqpoint{2.540099in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{2.590643in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{2.641363in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{2.692024in}{0.801727in}}%
\pgfpathlineto{\pgfqpoint{2.742627in}{0.788800in}}%
\pgfpathlineto{\pgfqpoint{2.793465in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.768647in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{2.945390in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{3.046360in}{0.734964in}}%
\pgfpathlineto{\pgfqpoint{3.097197in}{0.728924in}}%
\pgfpathlineto{\pgfqpoint{3.147917in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{3.198579in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{3.249299in}{0.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.838003in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092432in}{3.395311in}}%
\pgfpathlineto{\pgfqpoint{1.171950in}{2.684894in}}%
\pgfpathlineto{\pgfqpoint{1.251997in}{2.331304in}}%
\pgfpathlineto{\pgfqpoint{1.331751in}{2.112763in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{1.938631in}}%
\pgfpathlineto{\pgfqpoint{1.491257in}{1.824769in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{1.650353in}{1.665822in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.598984in}}%
\pgfpathlineto{\pgfqpoint{1.809859in}{1.535872in}}%
\pgfpathlineto{\pgfqpoint{1.889613in}{1.476975in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{2.049237in}{1.387011in}}%
\pgfpathlineto{\pgfqpoint{2.129049in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{2.208920in}{1.320850in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{2.368309in}{1.272227in}}%
\pgfpathlineto{\pgfqpoint{2.448063in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{2.607569in}{1.215287in}}%
\pgfpathlineto{\pgfqpoint{2.687205in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{2.766782in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{2.846477in}{1.168940in}}%
\pgfpathlineto{\pgfqpoint{2.926289in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{3.005866in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{3.085737in}{1.137554in}}%
\pgfpathlineto{\pgfqpoint{3.171544in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{3.251179in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{3.330698in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{3.410275in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{3.490028in}{1.110363in}}%
\pgfpathlineto{\pgfqpoint{3.569723in}{1.101500in}}%
\pgfpathlineto{\pgfqpoint{3.649535in}{1.089288in}}%
\pgfpathlineto{\pgfqpoint{3.729464in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{3.809394in}{1.068326in}}%
\pgfpathlineto{\pgfqpoint{3.889324in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{3.969195in}{1.049885in}}%
\pgfpathlineto{\pgfqpoint{4.048830in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{4.128584in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{4.208278in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{4.287973in}{1.014265in}}%
\pgfpathlineto{\pgfqpoint{4.367726in}{1.003934in}}%
\pgfpathlineto{\pgfqpoint{4.447480in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{4.527292in}{0.988862in}}%
\pgfpathlineto{\pgfqpoint{4.607163in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{4.686857in}{0.971042in}}%
\pgfpathlineto{\pgfqpoint{4.766846in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{4.846834in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{4.926587in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.006400in}{0.942685in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{5.252183in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{5.332583in}{0.909793in}}%
\pgfpathlineto{\pgfqpoint{5.412689in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{5.492619in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{5.572548in}{0.895454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838003in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.838003in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798003in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.798003in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838003in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.798003in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838003in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.798003in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318003in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Language model on 8GPUs, Cross Entropy against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677272in}{3.331640in}}%
\pgfpathlineto{\pgfqpoint{5.691058in}{3.331640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.721614in}{3.331640in}}{\pgfqpoint{5.721614in}{3.362195in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.721614in}{4.168097in}}{\pgfqpoint{5.691058in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.677272in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.646716in}{4.168097in}}{\pgfqpoint{1.646716in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.646716in}{3.362195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.646716in}{3.331640in}}{\pgfqpoint{1.677272in}{3.331640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707827in}{3.857424in}}%
\pgfpathlineto{\pgfqpoint{2.013383in}{3.857424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135605in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) + flexibleLR +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135605in,y=3.819841in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs as warmup + tuned momentum +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135605in,y=3.648772in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont cooldown on momentum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.707827in}{3.478002in}}%
\pgfpathlineto{\pgfqpoint{2.013383in}{3.478002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135605in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/momentum_cd_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736679in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736679in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648657in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.648657in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560635in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.560635in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472612in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.472612in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384590in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.384590in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296567in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296567in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.490448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.076486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.018448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.074448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.602448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.188486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.130448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.716486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.658448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036987in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.094631in}{1.329926in}}%
\pgfpathlineto{\pgfqpoint{1.211911in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.330833in}{2.517926in}}%
\pgfpathlineto{\pgfqpoint{1.448113in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{3.183206in}}%
\pgfpathlineto{\pgfqpoint{1.683768in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{1.800957in}{3.315206in}}%
\pgfpathlineto{\pgfqpoint{1.919332in}{3.653126in}}%
\pgfpathlineto{\pgfqpoint{2.036247in}{3.637286in}}%
\pgfpathlineto{\pgfqpoint{2.153437in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{2.272085in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{2.389183in}{3.600326in}}%
\pgfpathlineto{\pgfqpoint{2.508013in}{3.663686in}}%
\pgfpathlineto{\pgfqpoint{2.625385in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{2.744216in}{3.779846in}}%
\pgfpathlineto{\pgfqpoint{2.861405in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{2.978868in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{3.097333in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.214340in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{3.333080in}{3.917126in}}%
\pgfpathlineto{\pgfqpoint{3.449904in}{3.996326in}}%
\pgfpathlineto{\pgfqpoint{3.566911in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{3.685194in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{3.802110in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{3.920484in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{4.037491in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{4.155683in}{3.901286in}}%
\pgfpathlineto{\pgfqpoint{4.272781in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{4.389423in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{4.507616in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{4.624349in}{4.038566in}}%
\pgfpathlineto{\pgfqpoint{4.742632in}{4.028006in}}%
\pgfpathlineto{\pgfqpoint{4.859274in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{4.976007in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{5.094291in}{3.969926in}}%
\pgfpathlineto{\pgfqpoint{5.211024in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{3.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.894948in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.901747in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.203206in}}%
\pgfpathlineto{\pgfqpoint{1.064444in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{1.308398in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{1.388561in}{3.589766in}}%
\pgfpathlineto{\pgfqpoint{1.470274in}{3.758726in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{1.632606in}{3.991046in}}%
\pgfpathlineto{\pgfqpoint{1.712951in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{3.954086in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{4.049126in}}%
\pgfpathlineto{\pgfqpoint{2.117687in}{4.086086in}}%
\pgfpathlineto{\pgfqpoint{2.197394in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{4.033286in}}%
\pgfpathlineto{\pgfqpoint{2.358540in}{4.001606in}}%
\pgfpathlineto{\pgfqpoint{2.439615in}{3.975206in}}%
\pgfpathlineto{\pgfqpoint{2.519322in}{4.006886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896728in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.902294in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.064991in}{2.623526in}}%
\pgfpathlineto{\pgfqpoint{1.146796in}{3.177926in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{3.489446in}}%
\pgfpathlineto{\pgfqpoint{1.308945in}{3.621446in}}%
\pgfpathlineto{\pgfqpoint{1.389017in}{3.764006in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{3.927686in}}%
\pgfpathlineto{\pgfqpoint{1.551075in}{4.033286in}}%
\pgfpathlineto{\pgfqpoint{1.632515in}{3.980486in}}%
\pgfpathlineto{\pgfqpoint{1.712404in}{3.975206in}}%
\pgfpathlineto{\pgfqpoint{1.794117in}{4.123046in}}%
\pgfpathlineto{\pgfqpoint{1.874280in}{3.753446in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{3.769286in}}%
\pgfpathlineto{\pgfqpoint{2.036612in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{3.806246in}}%
\pgfpathlineto{\pgfqpoint{2.198671in}{3.790406in}}%
\pgfpathlineto{\pgfqpoint{2.280566in}{3.943526in}}%
\pgfpathlineto{\pgfqpoint{2.360273in}{4.080806in}}%
\pgfpathlineto{\pgfqpoint{2.441804in}{4.012166in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{3.932966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633376in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.997158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{2.027713in}}{\pgfqpoint{5.448091in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.633376in}{2.027713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602821in}{2.027713in}}{\pgfqpoint{1.602821in}{1.997158in}}%
\pgfpathlineto{\pgfqpoint{1.602821in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602821in}{0.624875in}}{\pgfqpoint{1.633376in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{1.903999in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{1.903999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.850527in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{1.492798in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{1.492798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.626284in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.455215in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont + localOPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663932in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{1.969487in}{0.926417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=1.059903in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.091710in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs + momentum cooldown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/momentum_cd_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248074in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.248074in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811710in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811710in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375347in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375347in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938983in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.938983in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502619in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.502619in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066256in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066256in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629892in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.629892in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.193528in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123128in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.718915in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.031036in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.148238in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.845468in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.870988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.751158in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.047422in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.713007in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.407507in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.127033in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.057830in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.928417in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.836615in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.848495in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.863139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779142in}{2.765259in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.765259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.765259in}}{\pgfqpoint{5.624412in}{2.795814in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.779142in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{4.168097in}}{\pgfqpoint{1.748586in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{2.795814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{2.765259in}}{\pgfqpoint{1.779142in}{2.765259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.633181in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.633181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont + localOPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.066800in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.066800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.029217in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=2.858148in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs + momentum cooldown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/new_results_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.835801in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248074in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.248074in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811710in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811710in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375347in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375347in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938983in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.938983in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502619in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.502619in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066256in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.066256in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629892in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.629892in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193528in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.193528in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{0.724486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.666448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.164486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.106448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 52.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{1.604486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.546448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.044486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.986448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.484486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.426448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{2.924486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.866448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 62.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.364486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.306448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{3.804486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.746448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 67.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740801in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123128in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.636180in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{2.149787in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.809881in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{4.911710in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{5.475347in}{0.837918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.966256in}{3.751158in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{3.047422in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.713007in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.407507in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.127033in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.057830in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.928417in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.836615in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.849305in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.848495in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.863139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740801in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966256in}{4.100095in}}%
\pgfpathlineto{\pgfqpoint{1.248074in}{2.605169in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.678828in}}%
\pgfpathlineto{\pgfqpoint{1.811710in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.127403in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{2.657165in}{0.950646in}}%
\pgfpathlineto{\pgfqpoint{2.938983in}{0.928523in}}%
\pgfpathlineto{\pgfqpoint{3.220801in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{3.502619in}{0.937657in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{4.348074in}{0.959094in}}%
\pgfpathlineto{\pgfqpoint{4.629892in}{0.972153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740801in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.700801in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220801in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779142in}{2.765259in}}%
\pgfpathlineto{\pgfqpoint{5.593857in}{2.765259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{2.765259in}}{\pgfqpoint{5.624412in}{2.795814in}}%
\pgfpathlineto{\pgfqpoint{5.624412in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624412in}{4.168097in}}{\pgfqpoint{5.593857in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.779142in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{4.168097in}}{\pgfqpoint{1.748586in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{2.795814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748586in}{2.765259in}}{\pgfqpoint{1.779142in}{2.765259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.633181in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.633181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs + momentum cooldown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.809697in}{3.066800in}}%
\pgfpathlineto{\pgfqpoint{2.115253in}{3.066800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.200287in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + 2.6X mini-batch size + flexibleLR+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=3.029217in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont delayed gradient updates \(\displaystyle \tau=4\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237475in,y=2.858148in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont localOPTs + momentum cooldown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/romanian_BLEU_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768661in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768661in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597920in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.597920in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427178in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.427178in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256436in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.256436in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085694in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.085694in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914952in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.914952in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.863947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=0.805909in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.390592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.332555in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.917238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.859201in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.443884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.385846in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.970530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.912492in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.497175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.439138in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.023821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.965784in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{0.716486in}}%
\pgfpathlineto{\pgfqpoint{0.872319in}{1.839295in}}%
\pgfpathlineto{\pgfqpoint{0.924147in}{2.501815in}}%
\pgfpathlineto{\pgfqpoint{0.975976in}{2.825175in}}%
\pgfpathlineto{\pgfqpoint{1.027805in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{1.079633in}{3.248599in}}%
\pgfpathlineto{\pgfqpoint{1.131462in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{1.183291in}{3.458204in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{3.546680in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{3.585652in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{3.639370in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{3.697301in}}%
\pgfpathlineto{\pgfqpoint{1.413640in}{3.725740in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{3.722580in}}%
\pgfpathlineto{\pgfqpoint{1.505780in}{3.747859in}}%
\pgfpathlineto{\pgfqpoint{1.551850in}{3.777351in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{3.802630in}}%
\pgfpathlineto{\pgfqpoint{1.643989in}{3.825802in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{3.843708in}}%
\pgfpathlineto{\pgfqpoint{1.736129in}{3.837389in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{3.867934in}}%
\pgfpathlineto{\pgfqpoint{1.828269in}{3.878467in}}%
\pgfpathlineto{\pgfqpoint{1.874339in}{3.876360in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{3.893213in}}%
\pgfpathlineto{\pgfqpoint{1.966479in}{3.896373in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{3.903746in}}%
\pgfpathlineto{\pgfqpoint{2.058619in}{3.929025in}}%
\pgfpathlineto{\pgfqpoint{2.104688in}{3.920599in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{3.916386in}}%
\pgfpathlineto{\pgfqpoint{2.196828in}{3.921652in}}%
\pgfpathlineto{\pgfqpoint{2.242898in}{3.914279in}}%
\pgfpathlineto{\pgfqpoint{2.288968in}{3.921652in}}%
\pgfpathlineto{\pgfqpoint{2.335038in}{3.932185in}}%
\pgfpathlineto{\pgfqpoint{2.381108in}{3.940611in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{3.947984in}}%
\pgfpathlineto{\pgfqpoint{2.473248in}{3.966944in}}%
\pgfpathlineto{\pgfqpoint{2.519317in}{3.974317in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{3.986956in}}%
\pgfpathlineto{\pgfqpoint{2.611457in}{3.977476in}}%
\pgfpathlineto{\pgfqpoint{2.657527in}{3.985903in}}%
\pgfpathlineto{\pgfqpoint{2.703597in}{3.981690in}}%
\pgfpathlineto{\pgfqpoint{2.749667in}{3.981690in}}%
\pgfpathlineto{\pgfqpoint{2.795737in}{3.986956in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{3.995382in}}%
\pgfpathlineto{\pgfqpoint{2.887877in}{3.995382in}}%
\pgfpathlineto{\pgfqpoint{2.933947in}{3.991169in}}%
\pgfpathlineto{\pgfqpoint{2.980016in}{3.995382in}}%
\pgfpathlineto{\pgfqpoint{3.026086in}{3.998542in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{3.999596in}}%
\pgfpathlineto{\pgfqpoint{3.118226in}{3.998542in}}%
\pgfpathlineto{\pgfqpoint{3.164296in}{3.999596in}}%
\pgfpathlineto{\pgfqpoint{3.210366in}{4.008022in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{4.005915in}}%
\pgfpathlineto{\pgfqpoint{3.302506in}{4.016448in}}%
\pgfpathlineto{\pgfqpoint{3.348576in}{4.014342in}}%
\pgfpathlineto{\pgfqpoint{3.394645in}{4.020661in}}%
\pgfpathlineto{\pgfqpoint{3.440715in}{4.010128in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{4.015395in}}%
\pgfpathlineto{\pgfqpoint{3.532855in}{4.017502in}}%
\pgfpathlineto{\pgfqpoint{3.578925in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{3.624995in}{4.023821in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{4.018555in}}%
\pgfpathlineto{\pgfqpoint{3.717135in}{4.025928in}}%
\pgfpathlineto{\pgfqpoint{3.763205in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{3.809274in}{4.035407in}}%
\pgfpathlineto{\pgfqpoint{3.855344in}{4.035407in}}%
\pgfpathlineto{\pgfqpoint{3.901414in}{4.031194in}}%
\pgfpathlineto{\pgfqpoint{3.947484in}{4.031194in}}%
\pgfpathlineto{\pgfqpoint{3.993554in}{4.040674in}}%
\pgfpathlineto{\pgfqpoint{4.039624in}{4.033301in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{4.041727in}}%
\pgfpathlineto{\pgfqpoint{4.131764in}{4.038567in}}%
\pgfpathlineto{\pgfqpoint{4.177834in}{4.035407in}}%
\pgfpathlineto{\pgfqpoint{4.223904in}{4.032248in}}%
\pgfpathlineto{\pgfqpoint{4.269973in}{4.039621in}}%
\pgfpathlineto{\pgfqpoint{4.316043in}{4.038567in}}%
\pgfpathlineto{\pgfqpoint{4.362113in}{4.030141in}}%
\pgfpathlineto{\pgfqpoint{4.408183in}{4.039621in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{4.028034in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{4.042781in}}%
\pgfpathlineto{\pgfqpoint{4.546393in}{4.044887in}}%
\pgfpathlineto{\pgfqpoint{4.592463in}{4.046994in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{4.044887in}}%
\pgfpathlineto{\pgfqpoint{4.684602in}{4.049100in}}%
\pgfpathlineto{\pgfqpoint{4.730672in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{4.776742in}{4.058580in}}%
\pgfpathlineto{\pgfqpoint{4.822812in}{4.058580in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{4.914952in}{4.073326in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{4.067006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975976in}{2.451257in}}%
\pgfpathlineto{\pgfqpoint{1.183291in}{3.405539in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{3.663596in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{3.772085in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{3.872147in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{3.883733in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{3.960624in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{3.971157in}}%
\pgfpathlineto{\pgfqpoint{2.288968in}{3.958517in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{3.980636in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{3.992223in}}%
\pgfpathlineto{\pgfqpoint{2.703597in}{3.998542in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{4.002755in}}%
\pgfpathlineto{\pgfqpoint{3.049121in}{4.013288in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{4.009075in}}%
\pgfpathlineto{\pgfqpoint{3.394645in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{3.532855in}{4.020661in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{4.039621in}}%
\pgfpathlineto{\pgfqpoint{3.809274in}{4.060686in}}%
\pgfpathlineto{\pgfqpoint{3.947484in}{4.070166in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{4.048047in}}%
\pgfpathlineto{\pgfqpoint{4.293008in}{4.057527in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{4.044887in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{4.068060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183291in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{3.633050in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{3.788937in}}%
\pgfpathlineto{\pgfqpoint{2.219863in}{3.805790in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{3.936398in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{3.951144in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{3.463750in}{4.053313in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{4.059633in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{4.068060in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{4.070166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont BLEU by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810579in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.483950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.514506in}}{\pgfqpoint{5.448091in}{1.514506in}}%
\pgfpathlineto{\pgfqpoint{1.810579in}{1.514506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{1.514506in}}{\pgfqpoint{1.780024in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{0.624875in}}{\pgfqpoint{1.810579in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{1.390792in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{1.390792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=1.337319in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{1.166549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont optimized asynchronous (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous + delayed updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont local optimizers + momentum tuning (4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/romanian_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760603in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.760603in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631051in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.631051in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501498in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.501498in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371945in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.371945in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242392in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.242392in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112840in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.112840in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.884486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.826448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.556486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.498448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.228486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.170448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.900486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.842448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.572486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.514448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999959in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.023652in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{1.073790in}{1.435526in}}%
\pgfpathlineto{\pgfqpoint{1.124102in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{1.174414in}{2.104166in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{2.386406in}}%
\pgfpathlineto{\pgfqpoint{1.281305in}{2.510726in}}%
\pgfpathlineto{\pgfqpoint{1.331443in}{2.682086in}}%
\pgfpathlineto{\pgfqpoint{1.381232in}{2.866886in}}%
\pgfpathlineto{\pgfqpoint{1.430848in}{2.957606in}}%
\pgfpathlineto{\pgfqpoint{1.480289in}{2.947526in}}%
\pgfpathlineto{\pgfqpoint{1.530775in}{3.028166in}}%
\pgfpathlineto{\pgfqpoint{1.580565in}{3.122246in}}%
\pgfpathlineto{\pgfqpoint{1.630877in}{3.202886in}}%
\pgfpathlineto{\pgfqpoint{1.687978in}{3.276806in}}%
\pgfpathlineto{\pgfqpoint{1.737767in}{3.333926in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{3.313766in}}%
\pgfpathlineto{\pgfqpoint{1.838391in}{3.411206in}}%
\pgfpathlineto{\pgfqpoint{1.888181in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{1.938493in}{3.438086in}}%
\pgfpathlineto{\pgfqpoint{1.988979in}{3.491846in}}%
\pgfpathlineto{\pgfqpoint{2.038768in}{3.501926in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{3.525446in}}%
\pgfpathlineto{\pgfqpoint{2.145659in}{3.606086in}}%
\pgfpathlineto{\pgfqpoint{2.195275in}{3.579206in}}%
\pgfpathlineto{\pgfqpoint{2.244716in}{3.565766in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{3.582566in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{3.559046in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{3.582566in}}%
\pgfpathlineto{\pgfqpoint{2.443700in}{3.616166in}}%
\pgfpathlineto{\pgfqpoint{2.493664in}{3.643046in}}%
\pgfpathlineto{\pgfqpoint{2.543802in}{3.666566in}}%
\pgfpathlineto{\pgfqpoint{2.600903in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{2.650693in}{3.750566in}}%
\pgfpathlineto{\pgfqpoint{2.701178in}{3.790886in}}%
\pgfpathlineto{\pgfqpoint{2.750446in}{3.760646in}}%
\pgfpathlineto{\pgfqpoint{2.800061in}{3.787526in}}%
\pgfpathlineto{\pgfqpoint{2.849677in}{3.774086in}}%
\pgfpathlineto{\pgfqpoint{2.899118in}{3.774086in}}%
\pgfpathlineto{\pgfqpoint{2.948734in}{3.790886in}}%
\pgfpathlineto{\pgfqpoint{2.998349in}{3.817766in}}%
\pgfpathlineto{\pgfqpoint{3.054580in}{3.817766in}}%
\pgfpathlineto{\pgfqpoint{3.104196in}{3.804326in}}%
\pgfpathlineto{\pgfqpoint{3.153463in}{3.817766in}}%
\pgfpathlineto{\pgfqpoint{3.203252in}{3.827846in}}%
\pgfpathlineto{\pgfqpoint{3.252868in}{3.831206in}}%
\pgfpathlineto{\pgfqpoint{3.302483in}{3.827846in}}%
\pgfpathlineto{\pgfqpoint{3.351751in}{3.831206in}}%
\pgfpathlineto{\pgfqpoint{3.401714in}{3.858086in}}%
\pgfpathlineto{\pgfqpoint{3.451156in}{3.851366in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{3.884966in}}%
\pgfpathlineto{\pgfqpoint{3.557002in}{3.878246in}}%
\pgfpathlineto{\pgfqpoint{3.606792in}{3.898406in}}%
\pgfpathlineto{\pgfqpoint{3.656407in}{3.864806in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{3.881606in}}%
\pgfpathlineto{\pgfqpoint{3.755464in}{3.888326in}}%
\pgfpathlineto{\pgfqpoint{3.805080in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{3.854521in}{3.908486in}}%
\pgfpathlineto{\pgfqpoint{3.903962in}{3.891686in}}%
\pgfpathlineto{\pgfqpoint{3.960542in}{3.915206in}}%
\pgfpathlineto{\pgfqpoint{4.009983in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{4.059598in}{3.945446in}}%
\pgfpathlineto{\pgfqpoint{4.109214in}{3.945446in}}%
\pgfpathlineto{\pgfqpoint{4.158655in}{3.932006in}}%
\pgfpathlineto{\pgfqpoint{4.207923in}{3.932006in}}%
\pgfpathlineto{\pgfqpoint{4.257886in}{3.962246in}}%
\pgfpathlineto{\pgfqpoint{4.307328in}{3.938726in}}%
\pgfpathlineto{\pgfqpoint{4.357814in}{3.965606in}}%
\pgfpathlineto{\pgfqpoint{4.414393in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{4.465053in}{3.945446in}}%
\pgfpathlineto{\pgfqpoint{4.514842in}{3.935366in}}%
\pgfpathlineto{\pgfqpoint{4.564806in}{3.958886in}}%
\pgfpathlineto{\pgfqpoint{4.614422in}{3.955526in}}%
\pgfpathlineto{\pgfqpoint{4.664385in}{3.928646in}}%
\pgfpathlineto{\pgfqpoint{4.714523in}{3.958886in}}%
\pgfpathlineto{\pgfqpoint{4.764661in}{3.921926in}}%
\pgfpathlineto{\pgfqpoint{4.814798in}{3.968966in}}%
\pgfpathlineto{\pgfqpoint{4.871726in}{3.975686in}}%
\pgfpathlineto{\pgfqpoint{4.922038in}{3.982406in}}%
\pgfpathlineto{\pgfqpoint{4.971827in}{3.975686in}}%
\pgfpathlineto{\pgfqpoint{5.022139in}{3.989126in}}%
\pgfpathlineto{\pgfqpoint{5.072451in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{4.019366in}}%
\pgfpathlineto{\pgfqpoint{5.172378in}{4.019366in}}%
\pgfpathlineto{\pgfqpoint{5.222516in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{5.272828in}{4.066406in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{4.046246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932026in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{0.980304in}{1.936166in}}%
\pgfpathlineto{\pgfqpoint{1.093288in}{2.759366in}}%
\pgfpathlineto{\pgfqpoint{1.198264in}{3.105446in}}%
\pgfpathlineto{\pgfqpoint{1.302544in}{3.424646in}}%
\pgfpathlineto{\pgfqpoint{1.415354in}{3.461606in}}%
\pgfpathlineto{\pgfqpoint{1.520504in}{3.706886in}}%
\pgfpathlineto{\pgfqpoint{1.632617in}{3.740486in}}%
\pgfpathlineto{\pgfqpoint{1.737245in}{3.700166in}}%
\pgfpathlineto{\pgfqpoint{1.841873in}{3.770726in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{3.807686in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{3.827846in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{3.841286in}}%
\pgfpathlineto{\pgfqpoint{2.277445in}{3.874886in}}%
\pgfpathlineto{\pgfqpoint{2.381724in}{3.861446in}}%
\pgfpathlineto{\pgfqpoint{2.494360in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{2.599336in}{3.898406in}}%
\pgfpathlineto{\pgfqpoint{2.703616in}{3.958886in}}%
\pgfpathlineto{\pgfqpoint{2.816426in}{4.026086in}}%
\pgfpathlineto{\pgfqpoint{2.921402in}{4.056326in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{3.139188in}{4.016006in}}%
\pgfpathlineto{\pgfqpoint{3.243815in}{3.975686in}}%
\pgfpathlineto{\pgfqpoint{3.356799in}{4.049606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956628in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{1.151086in}{2.661926in}}%
\pgfpathlineto{\pgfqpoint{1.344673in}{3.159206in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{3.212966in}}%
\pgfpathlineto{\pgfqpoint{1.721925in}{3.629606in}}%
\pgfpathlineto{\pgfqpoint{1.914294in}{3.676646in}}%
\pgfpathlineto{\pgfqpoint{2.107185in}{3.911846in}}%
\pgfpathlineto{\pgfqpoint{2.299206in}{4.002566in}}%
\pgfpathlineto{\pgfqpoint{2.483567in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{2.675239in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{2.867260in}{4.049606in}}%
\pgfpathlineto{\pgfqpoint{3.059280in}{4.056326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810579in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.483950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.514506in}}{\pgfqpoint{5.448091in}{1.514506in}}%
\pgfpathlineto{\pgfqpoint{1.810579in}{1.514506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{1.514506in}}{\pgfqpoint{1.780024in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{0.624875in}}{\pgfqpoint{1.810579in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{1.390792in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{1.390792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=1.337319in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{1.166549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont optimized asynchronous (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous + delayed updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont local optimizers + momentum tuning (4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/romanian_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768661in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768661in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597920in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.597920in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427178in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.427178in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256436in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.256436in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085694in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.085694in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914952in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.914952in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.638632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.580595in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.089364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.031326in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.540096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.482058in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.990827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.932790in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.441559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.383521in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.892291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.834253in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.343022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.284985in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.793754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.735716in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.244486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.186448in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.932316in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{0.975976in}{3.584669in}}%
\pgfpathlineto{\pgfqpoint{1.027805in}{3.063938in}}%
\pgfpathlineto{\pgfqpoint{1.079633in}{2.700360in}}%
\pgfpathlineto{\pgfqpoint{1.131462in}{2.418563in}}%
\pgfpathlineto{\pgfqpoint{1.183291in}{2.202698in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{2.026471in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{1.783157in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{1.680850in}}%
\pgfpathlineto{\pgfqpoint{1.413640in}{1.594454in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{1.520967in}}%
\pgfpathlineto{\pgfqpoint{1.505780in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{1.551850in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{1.643989in}{1.293365in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.260597in}}%
\pgfpathlineto{\pgfqpoint{1.736129in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.828269in}{1.169432in}}%
\pgfpathlineto{\pgfqpoint{1.874339in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{1.111639in}}%
\pgfpathlineto{\pgfqpoint{1.966479in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{1.056920in}}%
\pgfpathlineto{\pgfqpoint{2.058619in}{1.032076in}}%
\pgfpathlineto{\pgfqpoint{2.104688in}{1.014569in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{1.000723in}}%
\pgfpathlineto{\pgfqpoint{2.196828in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{2.242898in}{0.972074in}}%
\pgfpathlineto{\pgfqpoint{2.288968in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{2.335038in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{2.381108in}{0.928137in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{0.911550in}}%
\pgfpathlineto{\pgfqpoint{2.473248in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{2.519317in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{2.611457in}{0.863169in}}%
\pgfpathlineto{\pgfqpoint{2.657527in}{0.853568in}}%
\pgfpathlineto{\pgfqpoint{2.703597in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{2.749667in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{2.795737in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{2.887877in}{0.804069in}}%
\pgfpathlineto{\pgfqpoint{2.933947in}{0.797245in}}%
\pgfpathlineto{\pgfqpoint{2.980016in}{0.791845in}}%
\pgfpathlineto{\pgfqpoint{3.026086in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{3.118226in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{3.164296in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{3.210366in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{3.302506in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{3.348576in}{0.746042in}}%
\pgfpathlineto{\pgfqpoint{3.394645in}{0.744176in}}%
\pgfpathlineto{\pgfqpoint{3.440715in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{3.486785in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{3.532855in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{3.578925in}{0.732357in}}%
\pgfpathlineto{\pgfqpoint{3.624995in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{0.722405in}}%
\pgfpathlineto{\pgfqpoint{3.717135in}{0.715725in}}%
\pgfpathlineto{\pgfqpoint{3.763205in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{3.809274in}{0.713976in}}%
\pgfpathlineto{\pgfqpoint{3.855344in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{3.901414in}{0.710145in}}%
\pgfpathlineto{\pgfqpoint{3.947484in}{0.708126in}}%
\pgfpathlineto{\pgfqpoint{3.993554in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{4.039624in}{0.701167in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{0.696939in}}%
\pgfpathlineto{\pgfqpoint{4.131764in}{0.694514in}}%
\pgfpathlineto{\pgfqpoint{4.177834in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{4.223904in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{4.269973in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{4.316043in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{4.362113in}{0.693874in}}%
\pgfpathlineto{\pgfqpoint{4.408183in}{0.692170in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{0.688501in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{4.546393in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{4.592463in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{0.679721in}}%
\pgfpathlineto{\pgfqpoint{4.684602in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{4.730672in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{4.776742in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{4.822812in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{4.914952in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{0.673104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975976in}{4.202153in}}%
\pgfpathlineto{\pgfqpoint{1.183291in}{2.256011in}}%
\pgfpathlineto{\pgfqpoint{1.321500in}{1.695598in}}%
\pgfpathlineto{\pgfqpoint{1.459710in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{1.238394in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{1.130101in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{2.288968in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{2.565387in}{0.841678in}}%
\pgfpathlineto{\pgfqpoint{2.703597in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{3.049121in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{0.772518in}}%
\pgfpathlineto{\pgfqpoint{3.394645in}{0.757436in}}%
\pgfpathlineto{\pgfqpoint{3.532855in}{0.756931in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{0.746952in}}%
\pgfpathlineto{\pgfqpoint{3.809274in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{3.947484in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{0.730392in}}%
\pgfpathlineto{\pgfqpoint{4.293008in}{0.731041in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{0.731158in}}%
\pgfpathlineto{\pgfqpoint{4.638533in}{0.726209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183291in}{2.902450in}}%
\pgfpathlineto{\pgfqpoint{1.597920in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{2.012549in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.219863in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{2.841807in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{3.256436in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{3.463750in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{3.671065in}{0.761375in}}%
\pgfpathlineto{\pgfqpoint{4.085694in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{4.500323in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{4.707637in}{0.716636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Romanian-English on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810579in}{3.278466in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{3.278466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{3.278466in}}{\pgfqpoint{5.478647in}{3.309021in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{4.168097in}}{\pgfqpoint{5.448091in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.810579in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{4.168097in}}{\pgfqpoint{1.780024in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{3.309021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780024in}{3.278466in}}{\pgfqpoint{1.810579in}{3.278466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{3.820140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont optimized asynchronous (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841135in}{3.494473in}}%
\pgfpathlineto{\pgfqpoint{2.146690in}{3.494473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=3.542425in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous + delayed updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268913in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont local optimizers + momentum tuning (4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/romanian_CE_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.809138in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.809138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.809138in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863407in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.863407in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733351in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.733351in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603294in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.603294in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473238in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.473238in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343181in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.343181in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213125in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213125in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.097657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.039619in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.890310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.832272in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.682962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.624925in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{3.475615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.417578in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917692in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{0.970236in}{2.949571in}}%
\pgfpathlineto{\pgfqpoint{1.021737in}{2.346129in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{1.767611in}}%
\pgfpathlineto{\pgfqpoint{1.173281in}{1.607765in}}%
\pgfpathlineto{\pgfqpoint{1.223738in}{1.483873in}}%
\pgfpathlineto{\pgfqpoint{1.273499in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{1.330915in}{1.311491in}}%
\pgfpathlineto{\pgfqpoint{1.381198in}{1.253227in}}%
\pgfpathlineto{\pgfqpoint{1.430959in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.159539in}}%
\pgfpathlineto{\pgfqpoint{1.530654in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{1.580241in}{1.089247in}}%
\pgfpathlineto{\pgfqpoint{1.630002in}{1.060077in}}%
\pgfpathlineto{\pgfqpoint{1.680284in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{1.011028in}}%
\pgfpathlineto{\pgfqpoint{1.787113in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{1.837396in}{0.974776in}}%
\pgfpathlineto{\pgfqpoint{1.887331in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{1.937440in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.987722in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{2.087766in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{2.138223in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{2.187983in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{2.245052in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{2.294986in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{2.344399in}{0.860523in}}%
\pgfpathlineto{\pgfqpoint{2.393812in}{0.854439in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.492812in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{2.542398in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{0.828611in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{2.699510in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{2.749793in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{2.799554in}{0.804359in}}%
\pgfpathlineto{\pgfqpoint{2.849836in}{0.800047in}}%
\pgfpathlineto{\pgfqpoint{2.899423in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{2.948836in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{0.786667in}}%
\pgfpathlineto{\pgfqpoint{3.048009in}{0.782141in}}%
\pgfpathlineto{\pgfqpoint{3.097422in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{3.153621in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{3.203381in}{0.771064in}}%
\pgfpathlineto{\pgfqpoint{3.252620in}{0.768690in}}%
\pgfpathlineto{\pgfqpoint{3.302033in}{0.766641in}}%
\pgfpathlineto{\pgfqpoint{3.351620in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{3.401380in}{0.762020in}}%
\pgfpathlineto{\pgfqpoint{3.450793in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{3.500380in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{3.549967in}{0.752805in}}%
\pgfpathlineto{\pgfqpoint{3.606165in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{3.655926in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{3.705513in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{3.755273in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{3.804686in}{0.745441in}}%
\pgfpathlineto{\pgfqpoint{3.854099in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{3.903512in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{3.953273in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{4.002685in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{4.058884in}{0.735224in}}%
\pgfpathlineto{\pgfqpoint{4.108471in}{0.734590in}}%
\pgfpathlineto{\pgfqpoint{4.157883in}{0.734455in}}%
\pgfpathlineto{\pgfqpoint{4.207644in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{4.257231in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{4.306296in}{0.731883in}}%
\pgfpathlineto{\pgfqpoint{4.356056in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{4.405817in}{0.728823in}}%
\pgfpathlineto{\pgfqpoint{4.455404in}{0.726965in}}%
\pgfpathlineto{\pgfqpoint{4.512124in}{0.725899in}}%
\pgfpathlineto{\pgfqpoint{4.562059in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{4.612516in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{4.662450in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{4.712037in}{0.725950in}}%
\pgfpathlineto{\pgfqpoint{4.762146in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{4.812081in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{4.862364in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{4.912124in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{4.969019in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{5.019301in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{5.069236in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{5.119345in}{0.718979in}}%
\pgfpathlineto{\pgfqpoint{5.169454in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{5.219562in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{5.269845in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{5.319606in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{5.369715in}{0.716565in}}%
\pgfpathlineto{\pgfqpoint{5.426783in}{0.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.973542in}{2.268025in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{1.192942in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{1.297509in}{1.048167in}}%
\pgfpathlineto{\pgfqpoint{1.402076in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{1.514473in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{0.876281in}}%
\pgfpathlineto{\pgfqpoint{1.732133in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{1.836874in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{1.940745in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{2.158927in}{0.784642in}}%
\pgfpathlineto{\pgfqpoint{2.263842in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.765163in}}%
\pgfpathlineto{\pgfqpoint{2.481154in}{0.760193in}}%
\pgfpathlineto{\pgfqpoint{2.593203in}{0.753562in}}%
\pgfpathlineto{\pgfqpoint{2.698292in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{2.802685in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{2.915082in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{3.019475in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{3.124390in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{3.237657in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{3.342224in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{3.455143in}{0.739833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055317in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{1.250706in}{1.210737in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{1.636265in}{0.969520in}}%
\pgfpathlineto{\pgfqpoint{1.820867in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{0.790607in}}%
\pgfpathlineto{\pgfqpoint{2.398162in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{2.582416in}{0.755294in}}%
\pgfpathlineto{\pgfqpoint{2.774151in}{0.745640in}}%
\pgfpathlineto{\pgfqpoint{2.966235in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{3.158144in}{0.735624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont Language model on 8GPUs, Cross Entropy against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907781in}{3.278466in}}%
\pgfpathlineto{\pgfqpoint{5.545293in}{3.278466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{3.278466in}}{\pgfqpoint{5.575848in}{3.309021in}}%
\pgfpathlineto{\pgfqpoint{5.575848in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{4.168097in}}{\pgfqpoint{5.545293in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.907781in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877226in}{4.168097in}}{\pgfqpoint{1.877226in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.877226in}{3.309021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877226in}{3.278466in}}{\pgfqpoint{1.907781in}{3.278466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938337in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{2.243892in}{4.044383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.366114in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938337in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{2.243892in}{3.820140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.366114in,y=3.766668in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont optimized asynchronous (1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938337in}{3.494473in}}%
\pgfpathlineto{\pgfqpoint{2.243892in}{3.494473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.366114in,y=3.542425in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont asynchronous + delayed updates \(\displaystyle \tau=2\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.366114in,y=3.371356in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont local optimizers + momentum tuning (4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/sync_v_async_de_BLEU_TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690036in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727908in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.727908in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294089in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.294089in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860271in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860271in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426452in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.426452in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992634in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.992634in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558815in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.558815in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 125000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124996in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124996in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691178in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.691178in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 175000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257359in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.257359in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{0.939547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=0.881509in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.409148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.351111in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{1.878750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=1.820712in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.348352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.290314in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{2.817953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=2.759916in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.287555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.229517in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{3.757157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=3.699119in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595036in}{4.226758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.168721in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.843975in}{0.716486in}}%
\pgfpathlineto{\pgfqpoint{0.959227in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{2.991706in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{3.219463in}}%
\pgfpathlineto{\pgfqpoint{1.302945in}{3.372083in}}%
\pgfpathlineto{\pgfqpoint{1.418627in}{3.489484in}}%
\pgfpathlineto{\pgfqpoint{1.532633in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{1.647953in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{3.707849in}}%
\pgfpathlineto{\pgfqpoint{1.877279in}{3.728981in}}%
\pgfpathlineto{\pgfqpoint{1.992938in}{3.738373in}}%
\pgfpathlineto{\pgfqpoint{2.106967in}{3.747765in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{3.804117in}}%
\pgfpathlineto{\pgfqpoint{2.336475in}{3.862817in}}%
\pgfpathlineto{\pgfqpoint{2.452247in}{3.888645in}}%
\pgfpathlineto{\pgfqpoint{2.567952in}{3.909777in}}%
\pgfpathlineto{\pgfqpoint{2.681823in}{3.914473in}}%
\pgfpathlineto{\pgfqpoint{2.797754in}{3.947345in}}%
\pgfpathlineto{\pgfqpoint{2.911579in}{3.982565in}}%
\pgfpathlineto{\pgfqpoint{3.027691in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{3.141970in}{3.977869in}}%
\pgfpathlineto{\pgfqpoint{3.257425in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{3.371431in}{3.989610in}}%
\pgfpathlineto{\pgfqpoint{3.486638in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{3.602411in}{3.987262in}}%
\pgfpathlineto{\pgfqpoint{3.716349in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{3.831850in}{4.024830in}}%
\pgfpathlineto{\pgfqpoint{3.946287in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{4.062241in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{4.176564in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{4.292314in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{4.407815in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{4.521414in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{4.637707in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{4.751487in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{4.867668in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{4.983576in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{5.099802in}{4.057702in}}%
\pgfpathlineto{\pgfqpoint{5.214125in}{4.071790in}}%
\pgfpathlineto{\pgfqpoint{5.329581in}{4.043614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595036in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820490in}{2.014934in}}%
\pgfpathlineto{\pgfqpoint{0.911011in}{3.282859in}}%
\pgfpathlineto{\pgfqpoint{1.000377in}{3.606884in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{3.714893in}}%
\pgfpathlineto{\pgfqpoint{1.179947in}{3.808813in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{3.883949in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{3.921517in}}%
\pgfpathlineto{\pgfqpoint{1.450197in}{3.947345in}}%
\pgfpathlineto{\pgfqpoint{1.540741in}{3.975521in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{3.996654in}}%
\pgfpathlineto{\pgfqpoint{1.720718in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{1.809745in}{4.029526in}}%
\pgfpathlineto{\pgfqpoint{1.900651in}{4.020134in}}%
\pgfpathlineto{\pgfqpoint{1.991308in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{2.080379in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{2.170969in}{4.006046in}}%
\pgfpathlineto{\pgfqpoint{2.260221in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{2.350674in}{4.008394in}}%
\pgfpathlineto{\pgfqpoint{2.439905in}{4.041266in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{2.621219in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{2.710585in}{4.071790in}}%
\pgfpathlineto{\pgfqpoint{2.801106in}{4.074138in}}%
\pgfpathlineto{\pgfqpoint{2.889974in}{4.050658in}}%
\pgfpathlineto{\pgfqpoint{2.980563in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{3.069747in}{4.010742in}}%
\pgfpathlineto{\pgfqpoint{3.160699in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{3.251220in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{3.340722in}{4.013090in}}%
\pgfpathlineto{\pgfqpoint{3.431266in}{4.015438in}}%
\pgfpathlineto{\pgfqpoint{3.520156in}{4.015438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595036in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.555036in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075036in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont English-German on 4 GPUs, BLEU against time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386157in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{5.448091in}{0.624875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{0.624875in}}{\pgfqpoint{5.478647in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{5.478647in}{1.430777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478647in}{1.461332in}}{\pgfqpoint{5.448091in}{1.461332in}}%
\pgfpathlineto{\pgfqpoint{1.386157in}{1.461332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355601in}{1.461332in}}{\pgfqpoint{1.355601in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{1.355601in}{0.655430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355601in}{0.624875in}}{\pgfqpoint{1.386157in}{0.624875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.416712in}{1.236194in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{1.236194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.844490in,y=1.284146in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont synchronous + LR warmup +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.844490in,y=1.113077in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont inverse square root cooldown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416712in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{1.722268in}{0.840882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.844490in,y=0.888834in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + delayed gradient updates \(\displaystyle \tau=4\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.844490in,y=0.717765in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs + momentum cooldown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 4gpu/sync_v_async_de_CE_EPOCH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787237in}{4.567109in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787237in}{4.567109in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712733in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.712733in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737527in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.737527in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762320in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.762320in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787113in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.787113in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811907in}{0.548486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.811907in,y=0.451264in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=0.247854in,,top]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{0.957302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=0.899264in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{1.614102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=1.556064in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.270902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.212865in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{2.927703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=2.869665in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{3.584503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400611in,y=3.526465in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692237in}{4.241303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.303410in,y=4.183266in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247854in,y=2.396486in,,bottom,rotate=90.000000]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Cross Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917692in}{4.076486in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{2.645824in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{2.076043in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.771517in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{1.737527in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{2.147444in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{2.147444in}{1.048078in}}%
\pgfpathlineto{\pgfqpoint{2.352403in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{2.352403in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{2.557361in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{2.762320in}{0.941302in}}%
\pgfpathlineto{\pgfqpoint{2.762320in}{0.923706in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{3.172237in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{3.172237in}{0.868161in}}%
\pgfpathlineto{\pgfqpoint{3.377196in}{0.857665in}}%
\pgfpathlineto{\pgfqpoint{3.377196in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{3.582155in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{3.787113in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{3.787113in}{0.825646in}}%
\pgfpathlineto{\pgfqpoint{3.992072in}{0.819229in}}%
\pgfpathlineto{\pgfqpoint{3.992072in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{4.197031in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{4.197031in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{4.401989in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{4.606948in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{4.606948in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{4.811907in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{4.811907in}{0.787979in}}%
\pgfpathlineto{\pgfqpoint{5.016865in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{5.016865in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{5.221824in}{0.779138in}}%
\pgfpathlineto{\pgfqpoint{5.221824in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{5.426783in}{0.774678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692237in}{0.548486in}}{\pgfqpoint{4.960000in}{3.696000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917692in}{2.734945in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{1.281104in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.532568in}{0.952540in}}%
\pgfpathlineto{\pgfqpoint{1.737527in}{0.897277in}}%
\pgfpathlineto{\pgfqpoint{1.737527in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{2.147444in}{0.789371in}}%
\pgfpathlineto{\pgfqpoint{2.147444in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.352403in}{0.759776in}}%
\pgfpathlineto{\pgfqpoint{2.557361in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{2.557361in}{0.741654in}}%
\pgfpathlineto{\pgfqpoint{2.762320in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{2.762320in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.967279in}{0.728985in}}%
\pgfpathlineto{\pgfqpoint{3.172237in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{3.377196in}{0.729175in}}%
\pgfpathlineto{\pgfqpoint{3.377196in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{3.582155in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{3.582155in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{3.787113in}{0.718410in}}%
\pgfpathlineto{\pgfqpoint{3.787113in}{0.716486in}}%
\pgfpathlineto{\pgfqpoint{3.992072in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{4.197031in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{4.197031in}{0.725405in}}%
\pgfpathlineto{\pgfqpoint{4.401989in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{4.401989in}{0.728538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{0.548486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{0.548486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692237in}{4.244486in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{4.244486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172237in,y=4.327819in,,base]{\sffamily\fontsize{13.200000}{15.840000}\selectfont English-German on 4 GPUs, Cross Entropy by epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483358in}{3.331640in}}%
\pgfpathlineto{\pgfqpoint{5.545293in}{3.331640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{3.331640in}}{\pgfqpoint{5.575848in}{3.362195in}}%
\pgfpathlineto{\pgfqpoint{5.575848in}{4.137541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575848in}{4.168097in}}{\pgfqpoint{5.545293in}{4.168097in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{4.168097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452803in}{4.168097in}}{\pgfqpoint{1.452803in}{4.137541in}}%
\pgfpathlineto{\pgfqpoint{1.452803in}{3.362195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452803in}{3.331640in}}{\pgfqpoint{1.483358in}{3.331640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.513914in}{3.942959in}}%
\pgfpathlineto{\pgfqpoint{1.819470in}{3.942959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941692in,y=3.990911in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont synchronous + LR warmup +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941692in,y=3.819841in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont inverse square root cooldown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513914in}{3.547647in}}%
\pgfpathlineto{\pgfqpoint{1.819470in}{3.547647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941692in,y=3.595599in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont async + delayed gradient updates \(\displaystyle \tau=4\) +}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941692in,y=3.424529in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont flexibleLR + localOPTs + momentum cooldown}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

